New tools for comparing classical and neural ODE models for tumor growth

A new computational tool TumorGrowth$.$jl for modeling tumor growth is introduced. The tool allows the comparison of standard textbook models, such as General Bertalanffy and Gompertz, with some newer models, including, for the first time, neural ODE models. As an application, we revisit a human meta-study of non-small cell lung cancer and bladder cancer lesions, in patients undergoing two different treatment options, to determine if previously reported performance differences are statistically significant, and if newer, more complex models perform any better. In a population of examples with at least four time-volume measurements available for calibration, and an average of about 6.3, our main conclusion is that the General Bertalanffy model has superior performance, on average. However, where more measurements are available, we argue that more complex models, capable of capturing rebound and relapse behavior, may be better choices.

==> 1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[scale=0.46, point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(d)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={time (weeks)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.006999999999998}, xmax={38.107}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={0.008223600930204923}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$,$0.008$}}, ytick={{0.0,0.002,0.004,0.006,0.008}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={205}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.00539977212961613  \\
            6.0  0.00500482942119843  \\
            12.0  0.00361742546964518  \\
            19.0  0.00361742546964518  \\
            25.0  0.00539977212961613  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={206}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            31.0  0.00539977212961613  \\
            37.0  0.0058149639835199  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={207}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.004911882877420527  \\
            0.28542713567839195  0.004907070170371744  \\
            0.4708542713567839  0.00490226217885664  \\
            0.6562814070351759  0.004897458898254893  \\
            0.8417085427135679  0.004892660323950707  \\
            1.0271356783919598  0.00488786645133281  \\
            1.2125628140703517  0.0048830772757944485  \\
            1.3979899497487438  0.00487829279273338  \\
            1.5834170854271357  0.0048735129975518736  \\
            1.7688442211055277  0.004868737885656703  \\
            1.9542713567839196  0.0048639674524591425  \\
            2.1396984924623115  0.00485920169337496  \\
            2.3251256281407033  0.004854440603824419  \\
            2.5105527638190956  0.004849684179232269  \\
            2.6959798994974875  0.00484493241502774  \\
            2.8814070351758794  0.004840185306644543  \\
            3.0668341708542712  0.004835442849520863  \\
            3.252261306532663  0.004830705039099353  \\
            3.4376884422110554  0.004825971870827134  \\
            3.6231155778894473  0.004821243340155784  \\
            3.808542713567839  0.004816519442541341  \\
            3.993969849246231  0.004811800173444294  \\
            4.179396984924623  0.0048070855283295815  \\
            4.364824120603015  0.004802375502666583  \\
            4.550251256281407  0.004797670091929117  \\
            4.735678391959799  0.004792969291595439  \\
            4.921105527638191  0.004788273097148234  \\
            5.106532663316583  0.004783581504074613  \\
            5.2919597989949745  0.004778894507866108  \\
            5.477386934673367  0.0047742121040186694  \\
            5.662814070351759  0.004769534288032661  \\
            5.848241206030151  0.004764861055412855  \\
            6.033668341708543  0.004760192401668428  \\
            6.219095477386935  0.004755528322312955  \\
            6.4045226130653266  0.0047508688128644104  \\
            6.589949748743718  0.004746213868845158  \\
            6.77537688442211  0.004741563485781949  \\
            6.960804020100502  0.004736917659205917  \\
            7.146231155778895  0.004732276384652575  \\
            7.331658291457287  0.00472763965766181  \\
            7.517085427135679  0.00472300747377788  \\
            7.7025125628140705  0.004718379828549409  \\
            7.887939698492462  0.004713756717529379  \\
            8.073366834170855  0.004709138136275133  \\
            8.258793969849247  0.004704524080348368  \\
            8.444221105527639  0.004699914545315122  \\
            8.62964824120603  0.0046953095267457876  \\
            8.815075376884423  0.004690709020215091  \\
            9.000502512562814  0.004686113021302097  \\
            9.185929648241206  0.0046815215255902  \\
            9.371356783919598  0.004676934528667124  \\
            9.55678391959799  0.004672352026124914  \\
            9.742211055276382  0.004667774013559936  \\
            9.927638190954774  0.004663200486572871  \\
            10.113065326633166  0.004658631440768707  \\
            10.298492462311557  0.004654066871756742  \\
            10.48391959798995  0.004649506775150577  \\
            10.669346733668341  0.0046449511465681045  \\
            10.854773869346733  0.004640399981631516  \\
            11.040201005025125  0.004635853275967292  \\
            11.225628140703517  0.004631311025206197  \\
            11.41105527638191  0.004626773224983277  \\
            11.596482412060302  0.004622239870937853  \\
            11.781909547738694  0.004617710958713522  \\
            11.967336683417086  0.004613186483958148  \\
            12.152763819095478  0.004608666442323858  \\
            12.33819095477387  0.00460415082946704  \\
            12.523618090452262  0.0045996396410483385  \\
            12.709045226130653  0.004595132872732648  \\
            12.894472361809045  0.004590630520189114  \\
            13.079899497487437  0.004586132579091122  \\
            13.265326633165829  0.004581639045116297  \\
            13.450753768844221  0.004577149913946502  \\
            13.636180904522613  0.004572665181267827  \\
            13.821608040201005  0.004568184842770593  \\
            14.007035175879397  0.00456370889414934  \\
            14.192462311557788  0.004559237331102828  \\
            14.37788944723618  0.004554770149334032  \\
            14.563316582914572  0.004550307344550136  \\
            14.748743718592964  0.004545848912462532  \\
            14.934170854271358  0.004541394848786811  \\
            15.11959798994975  0.0045369451492427645  \\
            15.305025125628141  0.004532499809554378  \\
            15.490452261306533  0.0045280588254498245  \\
            15.675879396984925  0.004523622192661465  \\
            15.861306532663317  0.004519189906925839  \\
            16.04673366834171  0.004514761963983666  \\
            16.2321608040201  0.004510338359579838  \\
            16.417587939698493  0.004505919089463416  \\
            16.603015075376884  0.004501504149387627  \\
            16.788442211055276  0.004497093535109857  \\
            16.973869346733668  0.004492687242391651  \\
            17.15929648241206  0.004488285266998704  \\
            17.344723618090452  0.004483887604700865  \\
            17.530150753768844  0.0044794942512721226  \\
            17.715577889447236  0.0044751052024906085  \\
            17.901005025125627  0.0044707204541385905  \\
            18.08643216080402  0.0044663400020024694  \\
            18.27185929648241  0.004461963841872774  \\
            18.457286432160803  0.004457591969544158  \\
            18.642713567839195  0.004453224380815395  \\
            18.828140703517587  0.004448861071489375  \\
            19.01356783919598  0.0044445020373731015  \\
            19.19899497487437  0.004440147274277686  \\
            19.384422110552762  0.004435796778018342  \\
            19.569849246231154  0.004431450544414387  \\
            19.755276381909546  0.00442710856928923  \\
            19.94070351758794  0.0044227708484703785  \\
            20.126130653266333  0.004418437377789424  \\
            20.311557788944725  0.004414108153082042  \\
            20.496984924623117  0.00440978317018799  \\
            20.68241206030151  0.004405462424951101  \\
            20.8678391959799  0.00440114591321928  \\
            21.053266331658293  0.004396833630844503  \\
            21.238693467336685  0.004392525573682805  \\
            21.424120603015076  0.004388221737594285  \\
            21.60954773869347  0.0043839221184430975  \\
            21.79497487437186  0.00437962671209745  \\
            21.980402010050252  0.004375335514429598  \\
            22.165829145728644  0.004371048521315839  \\
            22.351256281407036  0.0043667657286365165  \\
            22.536683417085428  0.0043624871322760035  \\
            22.72211055276382  0.004358212728122711  \\
            22.90753768844221  0.004353942512069077  \\
            23.092964824120603  0.004349676480011562  \\
            23.278391959798995  0.0043454146278506505  \\
            23.463819095477387  0.0043411569514908415  \\
            23.64924623115578  0.004336903446840648  \\
            23.83467336683417  0.0043326541098125905  \\
            24.020100502512562  0.004328408936323197  \\
            24.205527638190954  0.004324167922292992  \\
            24.390954773869346  0.004319931063646502  \\
            24.576381909547738  0.004315698356312245  \\
            24.76180904522613  0.004311469796222728  \\
            24.94723618090452  0.004307245379314441  \\
            25.132663316582914  0.00430302510152786  \\
            25.318090452261306  0.004298808958807435  \\
            25.503517587939697  0.004294596947101592  \\
            25.68894472361809  0.004290389062362725  \\
            25.87437185929648  0.004286185300547194  \\
            26.059798994974873  0.0042819856576153245  \\
            26.245226130653265  0.0042777901295313935  \\
            26.430653266331657  0.004273598712263638  \\
            26.61608040201005  0.004269411401784243  \\
            26.801507537688444  0.004265228194069341  \\
            26.986934673366836  0.0042610490850990045  \\
            27.172361809045228  0.004256874070857249  \\
            27.35778894472362  0.004252703147332021  \\
            27.54321608040201  0.004248536310515199  \\
            27.728643216080403  0.0042443735564025925  \\
            27.914070351758795  0.004240214880993928  \\
            28.099497487437187  0.004236060280292856  \\
            28.28492462311558  0.00423190975030694  \\
            28.47035175879397  0.004227763287047659  \\
            28.655778894472363  0.004223620886530396  \\
            28.841206030150754  0.00421948254477444  \\
            29.026633165829146  0.00421534825780298  \\
            29.212060301507538  0.004211218021643103  \\
            29.39748743718593  0.004207091832325786  \\
            29.582914572864322  0.004202969685885897  \\
            29.768341708542714  0.004198851578362186  \\
            29.953768844221106  0.004194737505797291  \\
            30.139195979899498  0.004190627464237718  \\
            30.32462311557789  0.004186521449733856  \\
            30.51005025125628  0.004182419458339957  \\
            30.695477386934673  0.004178321486114143  \\
            30.880904522613065  0.004174227529118397  \\
            31.066331658291457  0.004170137583418558  \\
            31.25175879396985  0.004166051645084326  \\
            31.43718592964824  0.004161969710189245  \\
            31.622613065326632  0.00415789177481071  \\
            31.808040201005024  0.004153817835029959  \\
            31.993467336683416  0.00414974788693207  \\
            32.17889447236181  0.004145681926605956  \\
            32.3643216080402  0.004141619950144362  \\
            32.549748743718595  0.004137561953643861  \\
            32.735175879396984  0.004133507933204853  \\
            32.92060301507538  0.004129457884931555  \\
            33.10603015075377  0.004125411804932004  \\
            33.29145728643216  0.004121369689318051  \\
            33.47688442211055  0.004117331534205354  \\
            33.66231155778895  0.004113297335713379  \\
            33.847738693467335  0.004109267089965393  \\
            34.03316582914573  0.004105240793088462  \\
            34.21859296482412  0.004101218441213446  \\
            34.404020100502514  0.004097200030474997  \\
            34.5894472361809  0.004093185557011554  \\
            34.7748743718593  0.00408917501696534  \\
            34.960301507537686  0.0040851684064823575  \\
            35.14572864321608  0.004081165721712384  \\
            35.33115577889447  0.004077166958808971  \\
            35.516582914572865  0.004073172113929439  \\
            35.70201005025125  0.0040691811832348716  \\
            35.88743718592965  0.004065194162890116  \\
            36.07286432160804  0.004061211049063776  \\
            36.25829145728643  0.00405723183792821  \\
            36.44371859296482  0.004053256525659527  \\
            36.629145728643216  0.004049285108437581  \\
            36.814572864321605  0.004045317582445971  \\
            37.0  0.004041353943872034  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={208}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0053782030017381684  \\
            0.28542713567839195  0.00533763552451313  \\
            0.4708542713567839  0.00529882038914392  \\
            0.6562814070351759  0.005261664402036091  \\
            0.8417085427135679  0.005226080572634106  \\
            1.0271356783919598  0.005191987609278322  \\
            1.2125628140703517  0.0051593094633066655  \\
            1.3979899497487438  0.005127974916118945  \\
            1.5834170854271357  0.005097917204570317  \\
            1.7688442211055277  0.005069073680620904  \\
            1.9542713567839196  0.005041385501654175  \\
            2.1396984924623115  0.005014797348298243  \\
            2.3251256281407033  0.004989257166951095  \\
            2.5105527638190956  0.004964715934530499  \\
            2.6959798994974875  0.004941127443248791  \\
            2.8814070351758794  0.004918448103457228  \\
            3.0668341708542712  0.004896636762819115  \\
            3.252261306532663  0.004875654540259332  \\
            3.4376884422110554  0.004855464673303707  \\
            3.6231155778894473  0.004836032377567995  \\
            3.808542713567839  0.004817324717285291  \\
            3.993969849246231  0.004799310485875065  \\
            4.179396984924623  0.004781960095658161  \\
            4.364824120603015  0.004765245475912037  \\
            4.550251256281407  0.004749139978540353  \\
            4.735678391959799  0.004733618290702114  \\
            4.921105527638191  0.004718656353808968  \\
            5.106532663316583  0.004704231288355825  \\
            5.2919597989949745  0.004690321324100561  \\
            5.477386934673367  0.004676905735153819  \\
            5.662814070351759  0.0046639647795805395  \\
            5.848241206030151  0.004651479643151241  \\
            6.033668341708543  0.0046394323869138445  \\
            6.219095477386935  0.004627805898286215  \\
            6.4045226130653266  0.004616583845396203  \\
            6.589949748743718  0.004605750634419823  \\
            6.77537688442211  0.004595291369689846  \\
            6.960804020100502  0.004585191816366584  \\
            7.146231155778895  0.00457543836548032  \\
            7.331658291457287  0.004566018001170833  \\
            7.517085427135679  0.004556918269964008  \\
            7.7025125628140705  0.004548127251938614  \\
            7.887939698492462  0.004539633533648416  \\
            8.073366834170855  0.004531426182675568  \\
            8.258793969849247  0.004523494723701207  \\
            8.444221105527639  0.004515829115988159  \\
            8.62964824120603  0.004508419732178956  \\
            8.815075376884423  0.0045012573383198095  \\
            9.000502512562814  0.004494333075028135  \\
            9.185929648241206  0.004487638439727436  \\
            9.371356783919598  0.004481165269879159  \\
            9.55678391959799  0.004474905727146364  \\
            9.742211055276382  0.004468852282428925  \\
            9.927638190954774  0.004462997701714328  \\
            10.113065326633166  0.004457335032692334  \\
            10.298492462311557  0.004451857592085366  \\
            10.48391959798995  0.004446558953650028  \\
            10.669346733668341  0.0044414329368082815  \\
            10.854773869346733  0.0044364735958697405  \\
            11.040201005025125  0.004431675209809199  \\
            11.225628140703517  0.004427032272566041  \\
            11.41105527638191  0.004422539483834407  \\
            11.596482412060302  0.004418191740315156  \\
            11.781909547738694  0.00441398412740259  \\
            11.967336683417086  0.004409911911280708  \\
            12.152763819095478  0.00440597053140545  \\
            12.33819095477387  0.004402155593350926  \\
            12.523618090452262  0.004398462861999053  \\
            12.709045226130653  0.0043948882550533695  \\
            12.894472361809045  0.004391427836859021  \\
            13.079899497487437  0.0043880778125120565  \\
            13.265326633165829  0.004384834522242236  \\
            13.450753768844221  0.004381694436054546  \\
            13.636180904522613  0.004378654148615537  \\
            13.821608040201005  0.0043757103743714484  \\
            14.007035175879397  0.004372859942885887  \\
            14.192462311557788  0.004370099794385562  \\
            14.37788944723618  0.004367426975503282  \\
            14.563316582914572  0.004364838635208046  \\
            14.748743718592964  0.004362332020912687  \\
            14.934170854271358  0.0043599044747500626  \\
            15.11959798994975  0.004357553430009324  \\
            15.305025125628141  0.0043552764077242935  \\
            15.490452261306533  0.004353071013406417  \\
            15.675879396984925  0.0043509349339152055  \\
            15.861306532663317  0.004348865934459478  \\
            16.04673366834171  0.004346861855723071  \\
            16.2321608040201  0.004344920611109075  \\
            16.417587939698493  0.004343040184096951  \\
            16.603015075376884  0.004341218625707183  \\
            16.788442211055276  0.004339454052068479  \\
            16.973869346733668  0.0043377446420826875  \\
            17.15929648241206  0.004336088635182991  \\
            17.344723618090452  0.004334484329181057  \\
            17.530150753768844  0.004332930078199117  \\
            17.715577889447236  0.004331424290683166  \\
            17.901005025125627  0.004329965427493605  \\
            18.08643216080402  0.004328552000069919  \\
            18.27185929648241  0.004327182568666113  \\
            18.457286432160803  0.004325855740653786  \\
            18.642713567839195  0.004324570168889926  \\
            18.828140703517587  0.004323324550146608  \\
            19.01356783919598  0.004322117623599942  \\
            19.19899497487437  0.0043209481693757415  \\
            19.384422110552762  0.004319815007149526  \\
            19.569849246231154  0.004318716994798537  \\
            19.755276381909546  0.0043176530271036295  \\
            19.94070351758794  0.004316622034498938  \\
            20.126130653266333  0.004315622981867366  \\
            20.311557788944725  0.004314654867380004  \\
            20.496984924623117  0.004313716721377693  \\
            20.68241206030151  0.004312807605293025  \\
            20.8678391959799  0.004311926610611148  \\
            21.053266331658293  0.0043110728578678315  \\
            21.238693467336685  0.004310245495683294  \\
            21.424120603015076  0.0043094436998303955  \\
            21.60954773869347  0.004308666672335831  \\
            21.79497487437186  0.004307913640613038  \\
            21.980402010050252  0.004307183856625578  \\
            22.165829145728644  0.0043064765960798305  \\
            22.351256281407036  0.004305791157645849  \\
            22.536683417085428  0.004305126862205315  \\
            22.72211055276382  0.004304483052125559  \\
            22.90753768844221  0.004303859090558649  \\
            23.092964824120603  0.0043032543607646155  \\
            23.278391959798995  0.0043026682654578995  \\
            23.463819095477387  0.004302100226176155  \\
            23.64924623115578  0.004301549682670587  \\
            23.83467336683417  0.004301016092317014  \\
            24.020100502512562  0.0043004989295469  \\
            24.205527638190954  0.004299997685297629  \\
            24.390954773869346  0.004299511866481309  \\
            24.576381909547738  0.004299040995471438  \\
            24.76180904522613  0.004298584609606794  \\
            24.94723618090452  0.0042981422607119065  \\
            25.132663316582914  0.004297713514633545  \\
            25.318090452261306  0.004297297950792628  \\
            25.503517587939697  0.004296895161751014  \\
            25.68894472361809  0.004296504752792645  \\
            25.87437185929648  0.00429612634151854  \\
            26.059798994974873  0.00429575955745514  \\
            26.245226130653265  0.004295404041675555  \\
            26.430653266331657  0.0042950594464332414  \\
            26.61608040201005  0.00429472543480769  \\
            26.801507537688444  0.004294401680361712  \\
            26.986934673366836  0.004294087866809904  \\
            27.172361809045228  0.004293783687697927  \\
            27.35778894472362  0.004293488846092214  \\
            27.54321608040201  0.0042932030542797575  \\
            27.728643216080403  0.004292926033477622  \\
            27.914070351758795  0.004292657513551873  \\
            28.099497487437187  0.004292397232745564  \\
            28.28492462311558  0.004292144937415524  \\
            28.47035175879397  0.004291900381777601  \\
            28.655778894472363  0.004291663327660117  \\
            28.841206030150754  0.004291433544265225  \\
            29.026633165829146  0.004291210807937926  \\
            29.212060301507538  0.004290994901942488  \\
            29.39748743718593  0.004290785616246005  \\
            29.582914572864322  0.004290582747308876  \\
            29.768341708542714  0.00429038609788196  \\
            29.953768844221106  0.004290195476810207  \\
            30.139195979899498  0.0042900106988425215  \\
            30.32462311557789  0.004289831584447684  \\
            30.51005025125628  0.004289657959636099  \\
            30.695477386934673  0.004289489655787218  \\
            30.880904522613065  0.004289326509482406  \\
            31.066331658291457  0.004289168362343119  \\
            31.25175879396985  0.0042890150608741765  \\
            31.43718592964824  0.004288866456312005  \\
            31.622613065326632  0.004288722404477649  \\
            31.808040201005024  0.004288582765634431  \\
            31.993467336683416  0.004288447404350086  \\
            32.17889447236181  0.0042883161893632425  \\
            32.3643216080402  0.004288188993454086  \\
            32.549748743718595  0.004288065693319106  \\
            32.735175879396984  0.0042879461694497545  \\
            32.92060301507538  0.004287830306014929  \\
            33.10603015075377  0.0042877179907471205  \\
            33.29145728643216  0.004287609114832143  \\
            33.47688442211055  0.004287503572802305  \\
            33.66231155778895  0.00428740126243292  \\
            33.847738693467335  0.004287302084642058  \\
            34.03316582914573  0.004287205943393431  \\
            34.21859296482412  0.0042871127456022935  \\
            34.404020100502514  0.004287022401044298  \\
            34.5894472361809  0.004286934822267175  \\
            34.7748743718593  0.0042868499245051804  \\
            34.960301507537686  0.004286767625596192  \\
            35.14572864321608  0.004286687845901398  \\
            35.33115577889447  0.004286610508227478  \\
            35.516582914572865  0.004286535537751201  \\
            35.70201005025125  0.004286462861946376  \\
            35.88743718592965  0.00428639241051306  \\
            36.07286432160804  0.00428632411530897  \\
            36.25829145728643  0.004286257910283026  \\
            36.44371859296482  0.004286193731410946  \\
            36.629145728643216  0.004286131516632848  \\
            36.814572864321605  0.0042860712057927785  \\
            37.0  0.0042860127405801186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={209}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.1  0.0055776483151348324  \\
            0.28542713567839195  0.005529931640539801  \\
            0.4708542713567839  0.005482916840736172  \\
            0.6562814070351759  0.005436600336395794  \\
            0.8417085427135679  0.005390978647791802  \\
            1.0271356783919598  0.005346048394569066  \\
            1.2125628140703517  0.005301806294861449  \\
            1.3979899497487438  0.0052582491652493025  \\
            1.5834170854271357  0.00521537392034397  \\
            1.7688442211055277  0.005173177573184509  \\
            1.9542713567839196  0.005131657234436305  \\
            2.1396984924623115  0.005090810111319467  \\
            2.3251256281407033  0.005050633507607069  \\
            2.5105527638190956  0.005011124823625136  \\
            2.6959798994974875  0.004972281555317565  \\
            2.8814070351758794  0.00493410129553317  \\
            3.0668341708542712  0.004896581732839694  \\
            3.252261306532663  0.004859720649791699  \\
            3.4376884422110554  0.004823515922930575  \\
            3.6231155778894473  0.004787965522784537  \\
            3.808542713567839  0.004753067513868622  \\
            3.993969849246231  0.004718820053455668  \\
            4.179396984924623  0.0046852213924478  \\
            4.364824120603015  0.0046522698762953485  \\
            4.550251256281407  0.004619963940961902  \\
            4.735678391959799  0.004588302112849193  \\
            4.921105527638191  0.00455728300879711  \\
            5.106532663316583  0.004526905336083685  \\
            5.2919597989949745  0.0044971678924251  \\
            5.477386934673367  0.004468069565156207  \\
            5.662814070351759  0.004439609328787689  \\
            5.848241206030151  0.004411786251662963  \\
            6.033668341708543  0.004384599488769728  \\
            6.219095477386935  0.004358048280611187  \\
            6.4045226130653266  0.00433213195320605  \\
            6.589949748743718  0.004306849918088532  \\
            6.77537688442211  0.004282201672308355  \\
            6.960804020100502  0.004258186798430746  \\
            7.146231155778895  0.004234804964469571  \\
            7.331658291457287  0.004212055918094558  \\
            7.517085427135679  0.004189939495501542  \\
            7.7025125628140705  0.004168455617570723  \\
            7.887939698492462  0.0041476042842044656  \\
            8.073366834170855  0.004127385574327308  \\
            8.258793969849247  0.0041077996458859555  \\
            8.444221105527639  0.0040888467358492836  \\
            8.62964824120603  0.004070527160208338  \\
            8.815075376884423  0.004052841313976332  \\
            9.000502512562814  0.00403578967118865  \\
            9.185929648241206  0.0040193727803832565  \\
            9.371356783919598  0.004003591265652161  \\
            9.55678391959799  0.0039884458350628186  \\
            9.742211055276382  0.0039739372685350305  \\
            9.927638190954774  0.003960066417539965  \\
            10.113065326633166  0.003946834205100161  \\
            10.298492462311557  0.003934241625789521  \\
            10.48391959798995  0.00392228974573332  \\
            10.669346733668341  0.003910979702608199  \\
            10.854773869346733  0.0039003127056421684  \\
            11.040201005025125  0.003890290035614604  \\
            11.225628140703517  0.003880913041465755  \\
            11.41105527638191  0.0038721831382502792  \\
            11.596482412060302  0.0038641018184462747  \\
            11.781909547738694  0.0038566706403688174  \\
            11.967336683417086  0.0038498912275243017  \\
            12.152763819095478  0.0038437652686104384  \\
            12.33819095477387  0.003838294517516257  \\
            12.523618090452262  0.003833480793322104  \\
            12.709045226130653  0.003829325980299642  \\
            12.894472361809045  0.003825832027911851  \\
            13.079899497487437  0.00382300095081303  \\
            13.265326633165829  0.0038208348288487934  \\
            13.450753768844221  0.0038193358054629013  \\
            13.636180904522613  0.0038185060893908694  \\
            13.821608040201005  0.003818347955660131  \\
            14.007035175879397  0.003818863742861547  \\
            14.192462311557788  0.00382005585314247  \\
            14.37788944723618  0.0038219267522067385  \\
            14.563316582914572  0.0038244789693146837  \\
            14.748743718592964  0.0038277150972831236  \\
            14.934170854271358  0.0038316377924853652  \\
            15.11959798994975  0.0038362497748512065  \\
            15.305025125628141  0.003841553827866933  \\
            15.490452261306533  0.0038475527985753206  \\
            15.675879396984925  0.003854249601158793  \\
            15.861306532663317  0.0038616472239721023  \\
            16.04673366834171  0.003869748712543738  \\
            16.2321608040201  0.0038785571815078386  \\
            16.417587939698493  0.003888075815787024  \\
            16.603015075376884  0.003898307870592399  \\
            16.788442211055276  0.003909256671423554  \\
            16.973869346733668  0.003920925614068559  \\
            17.15929648241206  0.003933318164603968  \\
            17.344723618090452  0.003946437859394824  \\
            17.530150753768844  0.003960288305094647  \\
            17.715577889447236  0.003974873178645443  \\
            17.901005025125627  0.003990196227277707  \\
            18.08643216080402  0.004006261288116912  \\
            18.27185929648241  0.00402307228176263  \\
            18.457286432160803  0.004040633188640234  \\
            18.642713567839195  0.004058948075712869  \\
            18.828140703517587  0.004078021096616063  \\
            19.01356783919598  0.004097856491657721  \\
            19.19899497487437  0.004118458587818139  \\
            19.384422110552762  0.004139831798749988  \\
            19.569849246231154  0.004161980624778327  \\
            19.755276381909546  0.0041849096529005935  \\
            19.94070351758794  0.00420862355678661  \\
            20.126130653266333  0.004233127096778581  \\
            20.311557788944725  0.004258425119891095  \\
            20.496984924623117  0.004284522590692308  \\
            20.68241206030151  0.004311424581234931  \\
            20.8678391959799  0.004339136234749389  \\
            21.053266331658293  0.0043676628050838  \\
            21.238693467336685  0.00439700965686142  \\
            21.424120603015076  0.004427182265480642  \\
            21.60954773869347  0.004458186217114994  \\
            21.79497487437186  0.004490027208713144  \\
            21.980402010050252  0.004522711047998897  \\
            22.165829145728644  0.004556243653471194  \\
            22.351256281407036  0.00459063105440411  \\
            22.536683417085428  0.004625879390846867  \\
            22.72211055276382  0.0046619949136238095  \\
            22.90753768844221  0.004698984010840032  \\
            23.092964824120603  0.0047368532239581195  \\
            23.278391959798995  0.0047756091788756375  \\
            23.463819095477387  0.004815258638851257  \\
            23.64924623115578  0.004855808506375698  \\
            23.83467336683417  0.004897265823171735  \\
            24.020100502512562  0.004939637770194191  \\
            24.205527638190954  0.004982931667629935  \\
            24.390954773869346  0.005027154974897895  \\
            24.576381909547738  0.005072315290649043  \\
            24.76180904522613  0.005118420352766405  \\
            24.94723618090452  0.005165478038365053  \\
            25.132663316582914  0.0052134963637921064  \\
            25.318090452261306  0.005262483500807797  \\
            25.503517587939697  0.005312447821013643  \\
            25.68894472361809  0.005363397804078559  \\
            25.87437185929648  0.005415342092087936  \\
            26.059798994974873  0.005468289496833925  \\
            26.245226130653265  0.005522248999815431  \\
            26.430653266331657  0.005577229752238116  \\
            26.61608040201005  0.005633241075014393  \\
            26.801507537688444  0.0056902924587634435  \\
            26.986934673366836  0.0057483935638111905  \\
            27.172361809045228  0.005807554220190332  \\
            27.35778894472362  0.005867784427640299  \\
            27.54321608040201  0.005929094355607296  \\
            27.728643216080403  0.0059914943526160865  \\
            27.914070351758795  0.006054995004661239  \\
            28.099497487437187  0.006119607038615547  \\
            28.28492462311558  0.00618534136876853  \\
            28.47035175879397  0.006252209111235492  \\
            28.655778894472363  0.006320221583957528  \\
            28.841206030150754  0.006389390306701521  \\
            29.026633165829146  0.006459727001060142  \\
            29.212060301507538  0.006531243590451849  \\
            29.39748743718593  0.006603952200120896  \\
            29.582914572864322  0.006677865157137318  \\
            29.768341708542714  0.006752994990396934  \\
            29.953768844221106  0.006829354430621362  \\
            30.139195979899498  0.006906956418405414  \\
            30.32462311557789  0.0069858141675873805  \\
            30.51005025125628  0.007065941064681787  \\
            30.695477386934673  0.007147350714867917  \\
            30.880904522613065  0.0072300569599585895  \\
            31.066331658291457  0.007314073878400174  \\
            31.25175879396985  0.007399415785272577  \\
            31.43718592964824  0.007486097232289247  \\
            31.622613065326632  0.0075741330077971755  \\
            31.808040201005024  0.007663538136776891  \\
            31.993467336683416  0.007754327880842479  \\
            32.17889447236181  0.007846517738241545  \\
            32.3643216080402  0.007940123443855255  \\
            32.549748743718595  0.008035160983127091  \\
            32.735175879396984  0.008131646652815912  \\
            32.92060301507538  0.0082295969485681  \\
            33.10603015075377  0.008329028628307802  \\
            33.29145728643216  0.008429958725684748  \\
            33.47688442211055  0.008532404550074216  \\
            33.66231155778895  0.008636383686577062  \\
            33.847738693467335  0.008741913996019698  \\
            34.03316582914573  0.00884901361495411  \\
            34.21859296482412  0.008957700955657835  \\
            34.404020100502514  0.009067994706133993  \\
            34.5894472361809  0.009179913830111254  \\
            34.7748743718593  0.009293477567043872  \\
            34.960301507537686  0.009408705466761915  \\
            35.14572864321608  0.00952561741262151  \\
            35.33115577889447  0.009644233531914704  \\
            35.516582914572865  0.009764574268547389  \\
            35.70201005025125  0.009886660385738249  \\
            35.88743718592965  0.010010512966018804  \\
            36.07286432160804  0.010136153411233369  \\
            36.25829145728643  0.010263603442539094  \\
            36.44371859296482  0.010392885100405924  \\
            36.629145728643216  0.010524020744616638  \\
            36.814572864321605  0.010657033054266815  \\
            37.0  0.010791945027764871  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={210}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.005658511136727874  \\
            0.28542713567839195  0.005600259694718848  \\
            0.4708542713567839  0.005543273193871161  \\
            0.6562814070351759  0.0054875276242590445  \\
            0.8417085427135679  0.005432999612545624  \\
            1.0271356783919598  0.00537966640693119  \\
            1.2125628140703517  0.0053275058623746185  \\
            1.3979899497487438  0.0052764964262754736  \\
            1.5834170854271357  0.005226617124604181  \\
            1.7688442211055277  0.005177847551167507  \\
            1.9542713567839196  0.005130167853357933  \\
            2.1396984924623115  0.0050835587115194624  \\
            2.3251256281407033  0.005038001334542312  \\
            2.5105527638190956  0.00499347744825977  \\
            2.6959798994974875  0.004949969283963035  \\
            2.8814070351758794  0.004907459567291563  \\
            3.0668341708542712  0.004865931507489408  \\
            3.252261306532663  0.004825368787018374  \\
            3.4376884422110554  0.004785755551519135  \\
            3.6231155778894473  0.004747076400111872  \\
            3.808542713567839  0.004709316376028285  \\
            3.993969849246231  0.004672460957567187  \\
            4.179396984924623  0.004636496049366191  \\
            4.364824120603015  0.004601407973982346  \\
            4.550251256281407  0.004567183463774836  \\
            4.735678391959799  0.004533809653083245  \\
            4.921105527638191  0.004501274070695056  \\
            5.106532663316583  0.0044695646325964775  \\
            5.2919597989949745  0.004438669635000867  \\
            5.477386934673367  0.004408577747649357  \\
            5.662814070351759  0.004379278007378546  \\
            5.848241206030151  0.004350759811985098  \\
            6.033668341708543  0.0043230129186795675  \\
            6.219095477386935  0.0042960274345547125  \\
            6.4045226130653266  0.004269793808942371  \\
            6.589949748743718  0.004244302830686009  \\
            6.77537688442211  0.004219545623199561  \\
            6.960804020100502  0.004195513639766486  \\
            7.146231155778895  0.004172198659075884  \\
            7.331658291457287  0.004149592780992754  \\
            7.517085427135679  0.004127688422559698  \\
            7.7025125628140705  0.004106478314227666  \\
            7.887939698492462  0.004085955496313502  \\
            8.073366834170855  0.004066113315682361  \\
            8.258793969849247  0.004046945422653263  \\
            8.444221105527639  0.004028445768126308  \\
            8.62964824120603  0.00401060860093029  \\
            8.815075376884423  0.003993428465389724  \\
            9.000502512562814  0.003976900199110509  \\
            9.185929648241206  0.003961018930983687  \\
            9.371356783919598  0.003945780079407056  \\
            9.55678391959799  0.00393117935072455  \\
            9.742211055276382  0.003917212737883632  \\
            9.927638190954774  0.00390387651931114  \\
            10.113065326633166  0.0038911672580083166  \\
            10.298492462311557  0.00387908180086598  \\
            10.48391959798995  0.0038676172782010697  \\
            10.669346733668341  0.003856771103516079  \\
            10.854773869346733  0.00384654097348314  \\
            11.040201005025125  0.0038369248681547957  \\
            11.225628140703517  0.0038279210514038076  \\
            11.41105527638191  0.0038195280563293934  \\
            11.596482412060302  0.0038117446703282805  \\
            11.781909547738694  0.0038045700249858248  \\
            11.967336683417086  0.00379800354150489  \\
            12.152763819095478  0.0037920449270440206  \\
            12.33819095477387  0.0037866941766420076  \\
            12.523618090452262  0.0037819515753879556  \\
            12.709045226130653  0.003777817700841746  \\
            12.894472361809045  0.003774293425710141  \\
            13.079899497487437  0.003771379920784126  \\
            13.265326633165829  0.0037690786581434546  \\
            13.450753768844221  0.003767391414634745  \\
            13.636180904522613  0.0037663202756298814  \\
            13.821608040201005  0.0037658676390718753  \\
            14.007035175879397  0.0037660362198157723  \\
            14.192462311557788  0.0037668290542726456  \\
            14.37788944723618  0.0037682495053651664  \\
            14.563316582914572  0.0037703012678037265  \\
            14.748743718592964  0.003772988373692603  \\
            14.934170854271358  0.0037763151984761593  \\
            15.11959798994975  0.0037802864672356333  \\
            15.305025125628141  0.0037849072613476294  \\
            15.490452261306533  0.003790183025516019  \\
            15.675879396984925  0.0037961195751895914  \\
            15.861306532663317  0.0038027231043784187  \\
            16.04673366834171  0.0038100001938825823  \\
            16.2321608040201  0.0038179578199476418  \\
            16.417587939698493  0.003826603363361914  \\
            16.603015075376884  0.0038359446190114606  \\
            16.788442211055276  0.0038459898059094513  \\
            16.973869346733668  0.003856747577717417  \\
            17.15929648241206  0.0038682270337768274  \\
            17.344723618090452  0.003880437730670349  \\
            17.530150753768844  0.0038933896943330426  \\
            17.715577889447236  0.003907093432734924  \\
            17.901005025125627  0.003921559949157213  \\
            18.08643216080402  0.003936800566604705  \\
            18.27185929648241  0.003952827093015994  \\
            18.457286432160803  0.003969652141614242  \\
            18.642713567839195  0.0039872888642045546  \\
            18.828140703517587  0.004005750965804079  \\
            19.01356783919598  0.004025052721621077  \\
            19.19899497487437  0.004045208994762033  \\
            19.384422110552762  0.0040662352546975734  \\
            19.569849246231154  0.004088147596519416  \\
            19.755276381909546  0.0041109627610221204  \\
            19.94070351758794  0.004134698155645032  \\
            20.126130653266333  0.004159371876311493  \\
            20.311557788944725  0.004185002730204209  \\
            20.496984924623117  0.004211610259517491  \\
            20.68241206030151  0.004239214766229124  \\
            20.8678391959799  0.004267837337936643  \\
            21.053266331658293  0.0042974998748049895  \\
            21.238693467336685  0.004328225117674852  \\
            21.424120603015076  0.004360036677383336  \\
            21.60954773869347  0.004392959065351239  \\
            21.79497487437186  0.004427017725493808  \\
            21.980402010050252  0.004462239067514708  \\
            22.165829145728644  0.0044986505016458775  \\
            22.351256281407036  0.004536280474899089  \\
            22.536683417085428  0.004575158508898264  \\
            22.72211055276382  0.004615315239365136  \\
            22.90753768844221  0.004656782457334406  \\
            23.092964824120603  0.004699593152178428  \\
            23.278391959798995  0.004743781556525503  \\
            23.463819095477387  0.004789383193160112  \\
            23.64924623115578  0.004836434923997893  \\
            23.83467336683417  0.004884975001232933  \\
            24.020100502512562  0.004935043120759991  \\
            24.205527638190954  0.004986680477979261  \\
            24.390954773869346  0.005039929826097369  \\
            24.576381909547738  0.005094835537043515  \\
            24.76180904522613  0.005151443665126349  \\
            24.94723618090452  0.005209802013563553  \\
            25.132663316582914  0.0052699602040226735  \\
            25.318090452261306  0.005331969749319682  \\
            25.503517587939697  0.0053958834982972765  \\
            25.68894472361809  0.005461755858475158  \\
            25.87437185929648  0.005529644465393344  \\
            26.059798994974873  0.005599609129176917  \\
            26.245226130653265  0.005671711897232836  \\
            26.430653266331657  0.005746017144875923  \\
            26.61608040201005  0.005822591669965403  \\
            26.801507537688444  0.005901504791743863  \\
            26.986934673366836  0.005982828454080171  \\
            27.172361809045228  0.0060666373333281174  \\
            27.35778894472362  0.0061530089510233  \\
            27.54321608040201  0.006242023791652045  \\
            27.728643216080403  0.006333765425738147  \\
            27.914070351758795  0.006428320638505815  \\
            28.099497487437187  0.006525779564390359  \\
            28.28492462311558  0.006626235827682231  \\
            28.47035175879397  0.006729786689604811  \\
            28.655778894472363  0.006836533202141648  \\
            28.841206030150754  0.006946580368945535  \\
            29.026633165829146  0.007060037313678891  \\
            29.212060301507538  0.007177017456153185  \\
            29.39748743718593  0.007297638696654385  \\
            29.582914572864322  0.007422023608861768  \\
            29.768341708542714  0.007550299641788606  \\
            29.953768844221106  0.007682599331196125  \\
            30.139195979899498  0.007819060520955816  \\
            30.32462311557789  0.007959826594860152  \\
            30.51005025125628  0.008105046719408853  \\
            30.695477386934673  0.00825487609812515  \\
            30.880904522613065  0.008409476237986933  \\
            31.066331658291457  0.008569015228587967  \\
            31.25175879396985  0.008733668034678522  \\
            31.43718592964824  0.008903616802768353  \\
            31.622613065326632  0.009079051182513101  \\
            31.808040201005024  0.009260168663642815  \\
            31.993467336683416  0.009447174929233823  \\
            32.17889447236181  0.009640284226167016  \\
            32.3643216080402  0.009839719753663143  \\
            32.549748743718595  0.010045714070832943  \\
            32.735175879396984  0.010258509524232184  \\
            32.92060301507538  0.010478358696465153  \\
            33.10603015075377  0.010705524876938204  \\
            33.29145728643216  0.010940282555925059  \\
            33.47688442211055  0.011182916946171849  \\
            33.66231155778895  0.01143372397289974  \\
            33.847738693467335  0.011693013826236746  \\
            34.03316582914573  0.011961109963183277  \\
            34.21859296482412  0.01223834965930096  \\
            34.404020100502514  0.01252508464587091  \\
            34.5894472361809  0.012821681778182324  \\
            34.7748743718593  0.013128523736542934  \\
            34.960301507537686  0.01344600976168585  \\
            35.14572864321608  0.013774556426336671  \\
            35.33115577889447  0.014114598444796853  \\
            35.516582914572865  0.014466589522498732  \\
            35.70201005025125  0.014831003247589814  \\
            35.88743718592965  0.015208334026714076  \\
            36.07286432160804  0.015599098067272095  \\
            36.25829145728643  0.016003834408563886  \\
            36.44371859296482  0.01642310600434457  \\
            36.629145728643216  0.01685750085945924  \\
            36.814572864321605  0.017307633223363948  \\
            37.0  0.017774144843489506  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> 12.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[scale=0.46, point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(b)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={107.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={time (weeks)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.157}, xmax={43.257000000000005}, xticklabels={{$0$,$10$,$20$,$30$,$40$}}, xtick={{0.0,10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={0.005115812160046077}, yticklabels={{$0.000$,$0.001$,$0.002$,$0.003$,$0.004$,$0.005$}}, ytick={{0.0,0.001,0.002,0.003,0.004,0.005}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={169}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1  0.00102654730470374  \\
            6.0  0.00166068304417554  \\
            12.0  0.00361742546964518  \\
            18.0  0.00361742546964518  \\
            24.0  0.00251350955489678  \\
            30.0  0.00251350955489678  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={170}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            36.0  0.00251350955489678  \\
            42.0  0.00251350955489678  \\
        }
        ;
    \addlegendentry {holdout}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={171}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.0019623325493505228  \\
            0.31055276381909547  0.001968697496722371  \\
            0.521105527638191  0.001975083089195917  \\
            0.7316582914572864  0.0019814893937348294  \\
            0.9422110552763819  0.0019879164775199773  \\
            1.1527638190954774  0.001994364407950134  \\
            1.3633165829145728  0.002000833252642687  \\
            1.5738693467336684  0.0020073230794343437  \\
            1.7844221105527638  0.0020138339563818444  \\
            1.9949748743718594  0.002020365951762675  \\
            2.2055276381909548  0.002026919134075785  \\
            2.41608040201005  0.0020334935720423028  \\
            2.6266331658291455  0.0020400893346062604  \\
            2.8371859296482413  0.0020467064909353116  \\
            3.0477386934673367  0.002053345110421461  \\
            3.258291457286432  0.00206000526268179  \\
            3.4688442211055275  0.0020666870175591887  \\
            3.6793969849246233  0.0020733904451230843  \\
            3.8899497487437187  0.002080115615670181  \\
            4.100502512562814  0.002086862599725194  \\
            4.31105527638191  0.0020936314680415893  \\
            4.521608040201005  0.002100422291602326  \\
            4.732160804020101  0.002107235141620602  \\
            4.942713567839196  0.002114070089540598  \\
            5.153266331658291  0.00212092720703823  \\
            5.363819095477387  0.0021278065660218985  \\
            5.574371859296482  0.0021347082386332433  \\
            5.784924623115578  0.0021416322972479004  \\
            5.995477386934674  0.0021485788144762594  \\
            6.206030150753769  0.0021555478631642283  \\
            6.416582914572865  0.0021625395163939938  \\
            6.6271356783919595  0.0021695538474847892  \\
            6.837688442211055  0.0021765909299936645  \\
            7.048241206030151  0.0021836508377162563  \\
            7.258793969849246  0.00219073364468756  \\
            7.469346733668342  0.0021978394251827107  \\
            7.679899497487437  0.0022049682537177576  \\
            7.890452261306533  0.002212120205050448  \\
            8.101005025125628  0.002219295354181012  \\
            8.311557788944723  0.002226493776352944  \\
            8.522110552763818  0.0022337155470537992  \\
            8.732663316582915  0.0022409607420159797  \\
            8.94321608040201  0.0022482294372175296  \\
            9.153768844221105  0.0022555217088829345  \\
            9.364321608040202  0.002262837633483916  \\
            9.574874371859297  0.00227017728774024  \\
            9.785427135678392  0.0022775407486205143  \\
            9.995979899497488  0.002284928093343002  \\
            10.206532663316583  0.002292339399376426  \\
            10.417085427135678  0.0022997747444407856  \\
            10.627638190954773  0.0023072342065081687  \\
            10.83819095477387  0.002314717863803571  \\
            11.048743718592965  0.002322225794805716  \\
            11.25929648241206  0.0023297580782478773  \\
            11.469849246231156  0.002337314793118705  \\
            11.680402010050251  0.0023448960186630533  \\
            11.890954773869346  0.0023525018343828136  \\
            12.101507537688443  0.0023601323200377446  \\
            12.312060301507538  0.002367787555646312  \\
            12.522613065326633  0.0023754676214865255  \\
            12.73316582914573  0.0023831725980967824  \\
            12.943718592964824  0.0023909025662767103  \\
            13.15427135678392  0.002398657607088017  \\
            13.364824120603014  0.002406437801855337  \\
            13.575376884422111  0.0024142432321670876  \\
            13.785929648241206  0.002422073979876323  \\
            13.9964824120603  0.002429930127101592  \\
            14.207035175879398  0.0024378117562278024  \\
            14.417587939698493  0.0024457189499070783  \\
            14.628140703517587  0.002453651791059636  \\
            14.838693467336684  0.002461610362874645  \\
            15.049246231155779  0.0024695947488111063  \\
            15.259798994974874  0.0024776050325987227  \\
            15.47035175879397  0.0024856412982387833  \\
            15.680904522613066  0.0024937036300050367  \\
            15.89145728643216  0.002501792112444582  \\
            16.102010050251256  0.002509906830378749  \\
            16.31256281407035  0.0025180478689039933  \\
            16.52311557788945  0.002526215313392785  \\
            16.733668341708544  0.0025344092494945045  \\
            16.94422110552764  0.002542629763136342  \\
            17.154773869346734  0.0025508769405241986  \\
            17.36532663316583  0.0025591508681435875  \\
            17.575879396984924  0.002567451632760546  \\
            17.78643216080402  0.002575779321422539  \\
            17.996984924623117  0.002584134021459378  \\
            18.207537688442212  0.002592515820484134  \\
            18.418090452261307  0.0026009248063940536  \\
            18.628643216080402  0.002609361067371487  \\
            18.839195979899497  0.002617824691884807  \\
            19.04974874371859  0.002626315768689341  \\
            19.26030150753769  0.002634834386828298  \\
            19.470854271356785  0.002643380635633705  \\
            19.68140703517588  0.002651954604727343  \\
            19.891959798994975  0.002660556384021687  \\
            20.10251256281407  0.0026691860637208477  \\
            20.313065326633165  0.0026778437343215203  \\
            20.52361809045226  0.002686529486613929  \\
            20.73417085427136  0.0026952434116827846  \\
            20.944723618090453  0.0027039856009082345  \\
            21.155276381909548  0.0027127561459668248  \\
            21.365829145728643  0.002721555138832459  \\
            21.576381909547738  0.002730382671777364  \\
            21.786934673366833  0.0027392388373730587  \\
            21.997487437185928  0.0027481237284913214  \\
            22.208040201005026  0.0027570374383051673  \\
            22.41859296482412  0.0027659800602898234  \\
            22.629145728643216  0.0027749516882237093  \\
            22.83969849246231  0.0027839524161894207  \\
            23.050251256281406  0.002792982338574717  \\
            23.2608040201005  0.002802041550073509  \\
            23.4713567839196  0.002811130145686854  \\
            23.681909547738694  0.002820248220723949  \\
            23.89246231155779  0.0028293958708031355  \\
            24.103015075376884  0.0028385731918528973  \\
            24.31356783919598  0.0028477802801128676  \\
            24.524120603015074  0.0028570172321348403  \\
            24.73467336683417  0.0028662841447837798  \\
            24.945226130653268  0.0028755811152388388  \\
            25.155778894472363  0.002884908240994376  \\
            25.366331658291458  0.0028942656198609794  \\
            25.576884422110552  0.0029036533499664915  \\
            25.787437185929647  0.0029130715297570396  \\
            25.997989949748742  0.002922520257998066  \\
            26.20854271356784  0.002931999633775365  \\
            26.419095477386936  0.0029415097564961215  \\
            26.62964824120603  0.0029510507258899547  \\
            26.840201005025126  0.002960622642009963  \\
            27.05075376884422  0.0029702256052337715  \\
            27.261306532663315  0.0029798597162645885  \\
            27.47185929648241  0.0029895250761322583  \\
            27.68241206030151  0.002999221786194322  \\
            27.892964824120604  0.003008949948137081  \\
            28.1035175879397  0.0030187096639766597  \\
            28.314070351758794  0.0030285010360600823  \\
            28.52462311557789  0.0030383241670663384  \\
            28.735175879396984  0.0030481791600074646  \\
            28.945728643216082  0.0030580661182296244  \\
            29.156281407035177  0.003067985145414189  \\
            29.366834170854272  0.003077936345578828  \\
            29.577386934673367  0.003087919823078599  \\
            29.787939698492462  0.00309793568260704  \\
            29.998492462311557  0.0031079840291972703  \\
            30.20904522613065  0.003118064968223091  \\
            30.41959798994975  0.0031281786054000887  \\
            30.630150753768845  0.003138325046786745  \\
            30.84070351758794  0.00314850439878555  \\
            31.051256281407035  0.0031587167681441154  \\
            31.26180904522613  0.0031689622619562965  \\
            31.472361809045225  0.003179240987663313  \\
            31.682914572864323  0.0031895530530548794  \\
            31.89346733668342  0.0031998985662703284  \\
            32.10402010050251  0.0032102776357997537  \\
            32.314572864321605  0.0032206903704851413  \\
            32.52512562814071  0.003231136879521513  \\
            32.7356783919598  0.003241617272458072  \\
            32.9462311557789  0.00325213165919935  \\
            33.15678391959799  0.003262680150006363  \\
            33.367336683417086  0.0032732628554977628  \\
            33.57788944723618  0.0032838798866510017  \\
            33.788442211055276  0.003294531354803493  \\
            33.99899497487437  0.0033052173716537816  \\
            34.209547738693466  0.0033159380492627107  \\
            34.42010050251256  0.003326693500054602  \\
            34.630653266331656  0.0033374838368184323  \\
            34.84120603015075  0.0033483091727090153  \\
            35.051758793969846  0.0033591696212481904  \\
            35.26231155778895  0.003370065296326012  \\
            35.47286432160804  0.003380996312201944  \\
            35.68341708542714  0.0033919627835060566  \\
            35.89396984924623  0.0034029648252402313  \\
            36.10452261306533  0.003414002552779365  \\
            36.31507537688442  0.0034250760818725808  \\
            36.52562814070352  0.0034361855286444386  \\
            36.73618090452261  0.0034473310095961603  \\
            36.94673366834171  0.003458512641606842  \\
            37.1572864321608  0.0034697305419346867  \\
            37.3678391959799  0.0034809848282182313  \\
            37.57839195979899  0.003492275618477581  \\
            37.78894472361809  0.0035036030311156453  \\
            37.99949748743719  0.003514967184919383  \\
            38.210050251256284  0.003526368199061044  \\
            38.42060301507538  0.0035378061930994202  \\
            38.631155778894474  0.0035492812869811013  \\
            38.84170854271357  0.003560793601041732  \\
            39.052261306532664  0.003572343256007271  \\
            39.26281407035176  0.0035839303729952596  \\
            39.473366834170854  0.0035955550735160932  \\
            39.68391959798995  0.0036072174794742917  \\
            39.89447236180904  0.0036189177131697807  \\
            40.10502512562814  0.003630655897299172  \\
            40.31557788944723  0.0036424321549570543  \\
            40.52613065326633  0.003654246609637278  \\
            40.73668341708543  0.0036660993852342554  \\
            40.947236180904525  0.0036779906060442577  \\
            41.15778894472362  0.0036899203967667186  \\
            41.368341708542715  0.0037018888825055413  \\
            41.57889447236181  0.003713896188770413  \\
            41.789447236180905  0.0037259424414781183  \\
            42.0  0.0037380277669538608  \\
        }
        ;
    \addlegendentry {{\ttfamily exponential}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={172}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.001245086133180688  \\
            0.31055276381909547  0.0012841999097058905  \\
            0.521105527638191  0.0013236159181776136  \\
            0.7316582914572864  0.001363279558635011  \\
            0.9422110552763819  0.0014031347457180733  \\
            1.1527638190954774  0.0014431242194332533  \\
            1.3633165829145728  0.0014831898708351143  \\
            1.5738693467336684  0.0015232730787437933  \\
            1.7844221105527638  0.001563315053376895  \\
            1.9949748743718594  0.001603257182619101  \\
            2.2055276381909548  0.001643041376588566  \\
            2.41608040201005  0.0016826104061882965  \\
            2.6266331658291455  0.0017219082314524508  \\
            2.8371859296482413  0.001760880315707996  \\
            3.0477386934673367  0.0017994739218647458  \\
            3.258291457286432  0.0018376383875122393  \\
            3.4688442211055275  0.0018753253759288297  \\
            3.6793969849246233  0.0019124891005836715  \\
            3.8899497487437187  0.0019490865212219285  \\
            4.100502512562814  0.001985077510152839  \\
            4.31105527638191  0.0020204249878946904  \\
            4.521608040201005  0.002055095027856375  \\
            4.732160804020101  0.002089056930239149  \\
            4.942713567839196  0.0021222832658131592  \\
            5.153266331658291  0.002154749890651735  \\
            5.363819095477387  0.0021864359332847694  \\
            5.574371859296482  0.002217323756055382  \\
            5.784924623115578  0.0022473988927281066  \\
            5.995477386934674  0.0022766499646007634  \\
            6.206030150753769  0.002305068577516636  \\
            6.416582914572865  0.0023326492022606006  \\
            6.6271356783919595  0.0023593890408562805  \\
            6.837688442211055  0.0023852878812656154  \\
            7.048241206030151  0.0024103479429331003  \\
            7.258793969849246  0.002434573715520382  \\
            7.469346733668342  0.0024579717930491973  \\
            7.679899497487437  0.002480550705518192  \\
            7.890452261306533  0.0025023207498881743  \\
            8.101005025125628  0.0025232938221466518  \\
            8.311557788944723  0.0025434832519714394  \\
            8.522110552763818  0.002562903641319682  \\
            8.732663316582915  0.0025815707080767683  \\
            8.94321608040201  0.0025995011357131774  \\
            9.153768844221105  0.0026167124297189564  \\
            9.364321608040202  0.0026332227814177818  \\
            9.574874371859297  0.002649050939606946  \\
            9.785427135678392  0.002664216090327454  \\
            9.995979899497488  0.0026787377449402645  \\
            10.206532663316583  0.0026926356365709523  \\
            10.417085427135678  0.002705929624885555  \\
            10.627638190954773  0.002718639609074732  \\
            10.83819095477387  0.0027307854488510513  \\
            11.048743718592965  0.002742386893204386  \\
            11.25929648241206  0.002753463516612208  \\
            11.469849246231156  0.0027640346623639743  \\
            11.680402010050251  0.0027741193926308287  \\
            11.890954773869346  0.0027837364448924165  \\
            12.101507537688443  0.0027929041943207202  \\
            12.312060301507538  0.0028016406217154766  \\
            12.522613065326633  0.0028099632865859936  \\
            12.73316582914573  0.0028178893049791457  \\
            12.943718592964824  0.0028254353316621954  \\
            13.15427135678392  0.0028326175462811375  \\
            13.364824120603014  0.0028394516431297636  \\
            13.575376884422111  0.0028459528241810894  \\
            13.785929648241206  0.0028521357950505822  \\
            13.9964824120603  0.002858014763579349  \\
            14.207035175879398  0.0028636034407447104  \\
            14.417587939698493  0.0028689150436250477  \\
            14.628140703517587  0.0028739623001651847  \\
            14.838693467336684  0.0028787574555076746  \\
            15.049246231155779  0.0028833122796739466  \\
            15.259798994974874  0.0028876380763972523  \\
            15.47035175879397  0.0028917456929265783  \\
            15.680904522613066  0.002895645530637115  \\
            15.89145728643216  0.002899347556298412  \\
            16.102010050251256  0.0029028613138659723  \\
            16.31256281407035  0.0029061959366757637  \\
            16.52311557788945  0.0029093601599338675  \\
            16.733668341708544  0.002912362333405413  \\
            16.94422110552764  0.002915210434217836  \\
            17.154773869346734  0.002917912079703675  \\
            17.36532663316583  0.002920474540217357  \\
            17.575879396984924  0.002922904751868892  \\
            17.78643216080402  0.0029252093291251544  \\
            17.996984924623117  0.0029273945772364256  \\
            18.207537688442212  0.0029294665044522147  \\
            18.418090452261307  0.002931430833996137  \\
            18.628643216080402  0.002933293015774737  \\
            18.839195979899497  0.0029350582377998015  \\
            19.04974874371859  0.0029367314373078  \\
            19.26030150753769  0.0029383173115637698  \\
            19.470854271356785  0.0029398203283402162  \\
            19.68140703517588  0.002941244736064457  \\
            19.891959798994975  0.0029425945736303687  \\
            20.10251256281407  0.002943873679872692  \\
            20.313065326633165  0.0029450857027039866  \\
            20.52361809045226  0.0029462341079159607  \\
            20.73417085427136  0.0029473221876483596  \\
            20.944723618090453  0.002948353068529774  \\
            21.155276381909548  0.002949329719495809  \\
            21.365829145728643  0.002950254959290854  \\
            21.576381909547738  0.0029511314636604677  \\
            21.786934673366833  0.002951961772241913  \\
            21.997487437185928  0.002952748295160875  \\
            22.208040201005026  0.0029534933193427304  \\
            22.41859296482412  0.0029541990145469997  \\
            22.629145728643216  0.002954867439133805  \\
            22.83969849246231  0.002955500545571259  \\
            23.050251256281406  0.002956100185692765  \\
            23.2608040201005  0.002956668115713199  \\
            23.4713567839196  0.002957206001012903  \\
            23.681909547738694  0.0029577154206983374  \\
            23.89246231155779  0.002958197871948097  \\
            24.103015075376884  0.002958654774152877  \\
            24.31356783919598  0.0029590874728577816  \\
            24.524120603015074  0.0029594972435151882  \\
            24.73467336683417  0.002959885295056171  \\
            24.945226130653268  0.002960252773288282  \\
            25.155778894472363  0.002960600764127236  \\
            25.366331658291458  0.0029609302966698515  \\
            25.576884422110552  0.0029612423461153137  \\
            25.787437185929647  0.002961537836541636  \\
            25.997989949748742  0.0029618176435439185  \\
            26.20854271356784  0.0029620825967407796  \\
            26.419095477386936  0.002962333482155091  \\
            26.62964824120603  0.0029625710444749096  \\
            26.840201005025126  0.002962795989200279  \\
            27.05075376884422  0.0029630089846813252  \\
            27.261306532663315  0.0029632106640528626  \\
            27.47185929648241  0.0029634016270704976  \\
            27.68241206030151  0.0029635824418530235  \\
            27.892964824120604  0.002963753646535658  \\
            28.1035175879397  0.002963915750838512  \\
            28.314070351758794  0.0029640692375544667  \\
            28.52462311557789  0.0029642145639604323  \\
            28.735175879396984  0.0029643521631558213  \\
            28.945728643216082  0.00296448244533185  \\
            29.156281407035177  0.0029646057989751408  \\
            29.366834170854272  0.0029647225920089275  \\
            29.577386934673367  0.0029648331728750143  \\
            29.787939698492462  0.0029649378715594778  \\
            29.998492462311557  0.0029650370005649715  \\
            30.20904522613065  0.002965130855832353  \\
            30.41959798994975  0.0029652197176142096  \\
            30.630150753768845  0.0029653038513027534  \\
            30.84070351758794  0.00296538350821441  \\
            31.051256281407035  0.0029654589263333436  \\
            31.26180904522613  0.0029655303310160103  \\
            31.472361809045225  0.002965597935658771  \\
            31.682914572864323  0.002965661942330449  \\
            31.89346733668342  0.002965722542371675  \\
            32.10402010050251  0.0029657799169627006  \\
            32.314572864321605  0.002965834237661366  \\
            32.52512562814071  0.002965885666912727  \\
            32.7356783919598  0.0029659343585318465  \\
            32.9462311557789  0.002965980458161136  \\
            33.15678391959799  0.0029660241037035803  \\
            33.367336683417086  0.002966065425733098  \\
            33.57788944723618  0.0029661045478832438  \\
            33.788442211055276  0.0029661415872153773  \\
            33.99899497487437  0.0029661766545673743  \\
            34.209547738693466  0.002966209854883911  \\
            34.42010050251256  0.002966241287529274  \\
            34.630653266331656  0.0029662710465836236  \\
            34.84120603015075  0.0029662992211235794  \\
            35.051758793969846  0.002966325895487947  \\
            35.26231155778895  0.002966351149529374  \\
            35.47286432160804  0.0029663750588526734  \\
            35.68341708542714  0.002966397695040519  \\
            35.89396984924623  0.0029664191258671766  \\
            36.10452261306533  0.0029664394155009  \\
            36.31507537688442  0.002966458624695604  \\
            36.52562814070352  0.002966476810972355  \\
            36.73618090452261  0.002966494028791243  \\
            36.94673366834171  0.0029665103297141296  \\
            37.1572864321608  0.0029665257625587594  \\
            37.3678391959799  0.002966540373544682  \\
            37.57839195979899  0.0029665542064314402  \\
            37.78894472361809  0.002966567302649404  \\
            37.99949748743719  0.002966579701423667  \\
            38.210050251256284  0.0029665914398913553  \\
            38.42060301507538  0.002966602553212703  \\
            38.631155778894474  0.0029666130746762317  \\
            38.84170854271357  0.0029666230357983337  \\
            39.052261306532664  0.002966632466417563  \\
            39.26281407035176  0.00296664139478392  \\
            39.473366834170854  0.00296664984764338  \\
            39.68391959798995  0.0029666578503179408  \\
            39.89447236180904  0.0029666654267813974  \\
            40.10502512562814  0.002966672599731101  \\
            40.31557788944723  0.0029666793906558964  \\
            40.52613065326633  0.0029666858199004437  \\
            40.73668341708543  0.0029666919067261243  \\
            40.947236180904525  0.002966697669368701  \\
            41.15778894472362  0.002966703125092916  \\
            41.368341708542715  0.0029667082902441804  \\
            41.57889447236181  0.0029667131802975145  \\
            41.789447236180905  0.002966717809903887  \\
            42.0  0.0029667221929340825  \\
        }
        ;
    \addlegendentry {{\ttfamily bertalanffy}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={173}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.1  0.0009114409748494419  \\
            0.31055276381909547  0.0009485178945600951  \\
            0.521105527638191  0.000986559531159101  \\
            0.7316582914572864  0.0010255522806262428  \\
            0.9422110552763819  0.0010654795182735643  \\
            1.1527638190954774  0.0011063215064257984  \\
            1.3633165829145728  0.0011480553644602563  \\
            1.5738693467336684  0.0011906550119350765  \\
            1.7844221105527638  0.0012340911243435772  \\
            1.9949748743718594  0.001278331161651294  \\
            2.2055276381909548  0.001323339372265503  \\
            2.41608040201005  0.001369076887588893  \\
            2.6266331658291455  0.0014155014892214572  \\
            2.8371859296482413  0.0014625679606693773  \\
            3.0477386934673367  0.0015102282607344128  \\
            3.258291457286432  0.0015584315235138977  \\
            3.4688442211055275  0.001607124058400746  \\
            3.6793969849246233  0.0016562496068256202  \\
            3.8899497487437187  0.0017057494658529585  \\
            4.100502512562814  0.0017555625891079855  \\
            4.31105527638191  0.0018056262738631007  \\
            4.521608040201005  0.0018558761711256798  \\
            4.732160804020101  0.00190624628563808  \\
            4.942713567839196  0.001956669105402865  \\
            5.153266331658291  0.002007076429890095  \\
            5.363819095477387  0.0020573988570905723  \\
            5.574371859296482  0.002107566906220295  \\
            5.784924623115578  0.0021575112144039234  \\
            5.995477386934674  0.0022071625366747766  \\
            6.206030150753769  0.0022564517459748327  \\
            6.416582914572865  0.0023053102557569895  \\
            6.6271356783919595  0.002353670785945777  \\
            6.837688442211055  0.00240146688656033  \\
            7.048241206030151  0.002448634018204141  \\
            7.258793969849246  0.0024951095970278093  \\
            7.469346733668342  0.002540832994729039  \\
            7.679899497487437  0.002585745538552642  \\
            7.890452261306533  0.002629790724153433  \\
            8.101005025125628  0.002672915130698237  \\
            8.311557788944723  0.0027150678083442533  \\
            8.522110552763818  0.0027562008998697875  \\
            8.732663316582915  0.002796269720272938  \\
            8.94321608040201  0.0028352327567715933  \\
            9.153768844221105  0.0028730516688034325  \\
            9.364321608040202  0.0029096912880259298  \\
            9.574874371859297  0.002945119758866935  \\
            9.785427135678392  0.002979308934081817  \\
            9.995979899497488  0.0030122340401569155  \\
            10.206532663316583  0.0030438735851037258  \\
            10.417085427135678  0.003074209358535525  \\
            10.627638190954773  0.00310322643166737  \\
            10.83819095477387  0.0031309131573160963  \\
            11.048743718592965  0.0031572611699003223  \\
            11.25929648241206  0.0031822653139709244  \\
            11.469849246231156  0.0032059229558986293  \\
            11.680402010050251  0.0032282350896239466  \\
            11.890954773869346  0.0032492053210608344  \\
            12.101507537688443  0.0032688395349119376  \\
            12.312060301507538  0.0032871458946685922  \\
            12.522613065326633  0.003304134842610825  \\
            12.73316582914573  0.0033198190998073506  \\
            12.943718592964824  0.0033342136661155745  \\
            13.15427135678392  0.0033473358201815927  \\
            13.364824120603014  0.003359205105716439  \\
            13.575376884422111  0.003369841894508274  \\
            13.785929648241206  0.0033792678654108684  \\
            13.9964824120603  0.003387506357413577  \\
            14.207035175879398  0.003394581710553566  \\
            14.417587939698493  0.003400519265915816  \\
            14.628140703517587  0.003405345365633119  \\
            14.838693467336684  0.003409087352886081  \\
            15.049246231155779  0.003411773565624675  \\
            15.259798994974874  0.003413432641155778  \\
            15.47035175879397  0.0034140935348349446  \\
            15.680904522613066  0.003413785618256423  \\
            15.89145728643216  0.0034125383855604942  \\
            16.102010050251256  0.0034103814534334797  \\
            16.31256281407035  0.003407344561107734  \\
            16.52311557788945  0.0034034575703616493  \\
            16.733668341708544  0.0033987504655196535  \\
            16.94422110552764  0.0033932532619195643  \\
            17.154773869346734  0.0033869952077112183  \\
            17.36532663316583  0.0033800053054764277  \\
            17.575879396984924  0.003372312244893687  \\
            17.78643216080402  0.003363944325052962  \\
            17.996984924623117  0.0033549294544556905  \\
            18.207537688442212  0.0033452951510147826  \\
            18.418090452261307  0.0033350685420546204  \\
            18.628643216080402  0.0033242763530367246  \\
            18.839195979899497  0.003312944555402225  \\
            19.04974874371859  0.003301098343469358  \\
            19.26030150753769  0.0032887623541245333  \\
            19.470854271356785  0.0032759606475664207  \\
            19.68140703517588  0.0032627167073059522  \\
            19.891959798994975  0.0032490534401663227  \\
            20.10251256281407  0.003234993176282986  \\
            20.313065326633165  0.0032205576691036594  \\
            20.52361809045226  0.003205768029152923  \\
            20.73417085427136  0.0031906444557637634  \\
            20.944723618090453  0.003175206474037934  \\
            21.155276381909548  0.0031594730301817437  \\
            21.365829145728643  0.0031434624910555474  \\
            21.576381909547738  0.003127192644173745  \\
            21.786934673366833  0.003110680697704784  \\
            21.997487437185928  0.0030939432804711555  \\
            22.208040201005026  0.003076996443969408  \\
            22.41859296482412  0.0030598555830435806  \\
            22.629145728643216  0.003042535318904359  \\
            22.83969849246231  0.003025049745851393  \\
            23.050251256281406  0.0030074124683163177  \\
            23.2608040201005  0.0029896366008627566  \\
            23.4713567839196  0.0029717347681863186  \\
            23.681909547738694  0.0029537191051145976  \\
            23.89246231155779  0.0029356012566071764  \\
            24.103015075376884  0.002917392386658693  \\
            24.31356783919598  0.002899103115949228  \\
            24.524120603015074  0.0028807434648452142  \\
            24.73467336683417  0.0028623230624342786  \\
            24.945226130653268  0.002843851163704484  \\
            25.155778894472363  0.0028253366495443297  \\
            25.366331658291458  0.002806788026742751  \\
            25.576884422110552  0.002788213427989119  \\
            25.787437185929647  0.0027696206118732404  \\
            25.997989949748742  0.0027510169722408623  \\
            26.20854271356784  0.002732409529364106  \\
            26.419095477386936  0.002713804827184956  \\
            26.62964824120603  0.0026952091199227116  \\
            26.840201005025126  0.0026766283975301745  \\
            27.05075376884422  0.002658068385693652  \\
            27.261306532663315  0.002639534545832954  \\
            27.47185929648241  0.002621032075101395  \\
            27.68241206030151  0.002602565906385793  \\
            27.892964824120604  0.00258414070830647  \\
            28.1035175879397  0.0025657609129338594  \\
            28.314070351758794  0.0025474306337201704  \\
            28.52462311557789  0.0025291537068987827  \\
            28.735175879396984  0.0025109337936810522  \\
            28.945728643216082  0.002492774380600032  \\
            29.156281407035177  0.002474678779510471  \\
            29.366834170854272  0.0024566501275888144  \\
            29.577386934673367  0.0024386913873332048  \\
            29.787939698492462  0.002420805346563481  \\
            29.998492462311557  0.0024029946184211766  \\
            30.20904522613065  0.002385261664530386  \\
            30.41959798994975  0.002367608736746776  \\
            30.630150753768845  0.0023500378917049496  \\
            30.84070351758794  0.0023325510773875456  \\
            31.051256281407035  0.002315150133727789  \\
            31.26180904522613  0.002297836792609489  \\
            31.472361809045225  0.002280612677867039  \\
            31.682914572864323  0.0022634793052854155  \\
            31.89346733668342  0.0022464380826001814  \\
            32.10402010050251  0.0022294903094974843  \\
            32.314572864321605  0.0022126371790502533  \\
            32.52512562814071  0.0021958797981087045  \\
            32.7356783919598  0.0021792191116355624  \\
            32.9462311557789  0.002162655972771764  \\
            33.15678391959799  0.0021461911726266543  \\
            33.367336683417086  0.0021298254402779856  \\
            33.57788944723618  0.002113559442771917  \\
            33.788442211055276  0.0020973937851230156  \\
            33.99899497487437  0.002081329010314255  \\
            34.209547738693466  0.002065365599297017  \\
            34.42010050251256  0.0020495039709910907  \\
            34.630653266331656  0.00203374448228467  \\
            34.84120603015075  0.002018087438182234  \\
            35.051758793969846  0.0020025330678941876  \\
            35.26231155778895  0.001987081513300367  \\
            35.47286432160804  0.001971732882696183  \\
            35.68341708542714  0.0019564872521192003  \\
            35.89396984924623  0.0019413446653491434  \\
            36.10452261306533  0.0019263051339078916  \\
            36.31507537688442  0.0019113686370594814  \\
            36.52562814070352  0.0018965351218101075  \\
            36.73618090452261  0.0018818045029081207  \\
            36.94673366834171  0.0018671766628440274  \\
            37.1572864321608  0.001852651451850492  \\
            37.3678391959799  0.0018382286902308988  \\
            37.57839195979899  0.0018239081689439243  \\
            37.78894472361809  0.0018096896158363912  \\
            37.99949748743719  0.0017955727375276532  \\
            38.210050251256284  0.001781557226379078  \\
            38.42060301507538  0.0017676427604940443  \\
            38.631155778894474  0.0017538290037179434  \\
            38.84170854271357  0.0017401156056381796  \\
            39.052261306532664  0.0017265022015841693  \\
            39.26281407035176  0.0017129884126273398  \\
            39.473366834170854  0.0016995738455811342  \\
            39.68391959798995  0.0016862580930010044  \\
            39.89447236180904  0.0016730407331844155  \\
            40.10502512562814  0.0016599213301708472  \\
            40.31557788944723  0.0016468994198124793  \\
            40.52613065326633  0.0016339745157485925  \\
            40.73668341708543  0.0016211461350078625  \\
            40.947236180904525  0.0016084137873967326  \\
            41.15778894472362  0.0015957769754856483  \\
            41.368341708542715  0.0015832351946090575  \\
            41.57889447236181  0.0015707879328654122  \\
            41.789447236180905  0.0015584346711171677  \\
            42.0  0.0015461748829907818  \\
        }
        ;
    \addlegendentry {{\ttfamily bertalanffy2}}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={174}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.000870334381428067  \\
            0.31055276381909547  0.000879573630222672  \\
            0.521105527638191  0.0008905606624902496  \\
            0.7316582914572864  0.0009032920453537572  \\
            0.9422110552763819  0.0009177693780754821  \\
            1.1527638190954774  0.0009339986322644662  \\
            1.3633165829145728  0.0009519894223228398  \\
            1.5738693467336684  0.0009717541738601982  \\
            1.7844221105527638  0.0009933081114245092  \\
            1.9949748743718594  0.0010166685129256827  \\
            2.2055276381909548  0.0010418538942314588  \\
            2.41608040201005  0.0010688832218448438  \\
            2.6266331658291455  0.001097775855366598  \\
            2.8371859296482413  0.0011285497744709036  \\
            3.0477386934673367  0.00116122185221199  \\
            3.258291457286432  0.001195807407476829  \\
            3.4688442211055275  0.0012323193493220396  \\
            3.6793969849246233  0.0012707672885674012  \\
            3.8899497487437187  0.0013111566152572264  \\
            4.100502512562814  0.0013534882601800196  \\
            4.31105527638191  0.0013977579653478385  \\
            4.521608040201005  0.0014439541375436949  \\
            4.732160804020101  0.0014920589944648775  \\
            4.942713567839196  0.0015420478913431067  \\
            5.153266331658291  0.0015938886125313248  \\
            5.363819095477387  0.0016475406916510603  \\
            5.574371859296482  0.001702954767932096  \\
            5.784924623115578  0.0017600719870684814  \\
            5.995477386934674  0.0018188237491752952  \\
            6.206030150753769  0.001879131954868837  \\
            6.416582914572865  0.0019409066044230646  \\
            6.6271356783919595  0.0020040473861781005  \\
            6.837688442211055  0.00206844387334934  \\
            7.048241206030151  0.0021339755881395438  \\
            7.258793969849246  0.0022005121826713715  \\
            7.469346733668342  0.0022679137415164115  \\
            7.679899497487437  0.002336031209206672  \\
            7.890452261306533  0.0024047069445410304  \\
            8.101005025125628  0.0024737753985347053  \\
            8.311557788944723  0.002543063090874753  \\
            8.522110552763818  0.0026123887997450915  \\
            8.732663316582915  0.0026815655489221125  \\
            8.94321608040201  0.0027504017015000017  \\
            9.153768844221105  0.0028187021669974516  \\
            9.364321608040202  0.0028862697005208006  \\
            9.574874371859297  0.002952906281522093  \\
            9.785427135678392  0.003018414557999512  \\
            9.995979899497488  0.0030825993404893985  \\
            10.206532663316583  0.00314526912893589  \\
            10.417085427135678  0.003206237654534047  \\
            10.627638190954773  0.0032653248092009324  \\
            10.83819095477387  0.003322353502615633  \\
            11.048743718592965  0.0033771566575067804  \\
            11.25929648241206  0.003429576790189092  \\
            11.469849246231156  0.003479466418394018  \\
            11.680402010050251  0.0035266892107668445  \\
            11.890954773869346  0.0035711210559032387  \\
            12.101507537688443  0.0036126510384172188  \\
            12.312060301507538  0.0036511823107688818  \\
            12.522613065326633  0.003686632851017505  \\
            12.73316582914573  0.0037189360982772756  \\
            12.943718592964824  0.0037480414594084368  \\
            13.15427135678392  0.00377391468234248  \\
            13.364824120603014  0.003796538093380028  \\
            13.575376884422111  0.003815905241976106  \\
            13.785929648241206  0.003832018358963367  \\
            13.9964824120603  0.003844902675147488  \\
            14.207035175879398  0.0038545962127841662  \\
            14.417587939698493  0.0038611490726560304  \\
            14.628140703517587  0.0038646229657161944  \\
            14.838693467336684  0.0038650906803328455  \\
            15.049246231155779  0.003862635492083821  \\
            15.259798994974874  0.003857350523469617  \\
            15.47035175879397  0.0038493380612270502  \\
            15.680904522613066  0.0038387088391338723  \\
            15.89145728643216  0.003825581294298723  \\
            16.102010050251256  0.003810080804934475  \\
            16.31256281407035  0.0037923389175213962  \\
            16.52311557788945  0.0037724916693797337  \\
            16.733668341708544  0.0037506667569716513  \\
            16.94422110552764  0.0037270030929160204  \\
            17.154773869346734  0.003701643855518169  \\
            17.36532663316583  0.0036747310836051615  \\
            17.575879396984924  0.003646405148905513  \\
            17.78643216080402  0.0036168042788000446  \\
            17.996984924623117  0.003586064129101255  \\
            18.207537688442212  0.0035543174061109985  \\
            18.418090452261307  0.0035216935368475445  \\
            18.628643216080402  0.0034883183860225354  \\
            18.839195979899497  0.003454314018084692  \\
            19.04974874371859  0.0034197985024285405  \\
            19.26030150753769  0.0033848857596908916  \\
            19.470854271356785  0.003349685446922672  \\
            19.68140703517588  0.0033143028793263265  \\
            19.891959798994975  0.003278835461379329  \\
            20.10251256281407  0.00324337379827919  \\
            20.313065326633165  0.0032080091618755134  \\
            20.52361809045226  0.0031728266543021343  \\
            20.73417085427136  0.0031379052541145197  \\
            20.944723618090453  0.003103318010892353  \\
            21.155276381909548  0.003069132254967218  \\
            21.365829145728643  0.0030354098188625214  \\
            21.576381909547738  0.0030022072673321024  \\
            21.786934673366833  0.002969576133176845  \\
            21.997487437185928  0.002937563156302053  \\
            22.208040201005026  0.0029062105237501767  \\
            22.41859296482412  0.0028755561087018826  \\
            22.629145728643216  0.0028456337066821193  \\
            22.83969849246231  0.002816473267435919  \\
            23.050251256281406  0.00278810112111786  \\
            23.2608040201005  0.002760541033588289  \\
            23.4713567839196  0.0027338145501537734  \\
            23.681909547738694  0.002707939985518569  \\
            23.89246231155779  0.00268293256534901  \\
            24.103015075376884  0.002658804626970576  \\
            24.31356783919598  0.0026355658088972203  \\
            24.524120603015074  0.0026132232288437513  \\
            24.73467336683417  0.002591781649983981  \\
            24.945226130653268  0.0025712436353154196  \\
            25.155778894472363  0.00255160969007653  \\
            25.366331658291458  0.0025328783922362714  \\
            25.576884422110552  0.0025150465111388504  \\
            25.787437185929647  0.0024981091144405543  \\
            25.997989949748742  0.002482059663521317  \\
            26.20854271356784  0.002466890284044094  \\
            26.419095477386936  0.00245259507909489  \\
            26.62964824120603  0.002439166172276682  \\
            26.840201005025126  0.002426593980347687  \\
            27.05075376884422  0.00241486823254387  \\
            27.261306532663315  0.0024039779969045475  \\
            27.47185929648241  0.002393911700070622  \\
            27.68241206030151  0.0023846571407582914  \\
            27.892964824120604  0.0023762014971098807  \\
            28.1035175879397  0.002368531328122318  \\
            28.314070351758794  0.0023616325693531135  \\
            28.52462311557789  0.002355490523103721  \\
            28.735175879396984  0.0023500898432811993  \\
            28.945728643216082  0.002345414515141404  \\
            29.156281407035177  0.002341447830120771  \\
            29.366834170854272  0.0023381724854624713  \\
            29.577386934673367  0.0023355742471110603  \\
            29.787939698492462  0.002333636910143121  \\
            29.998492462311557  0.002332342672188171  \\
            30.20904522613065  0.0023316738133088407  \\
            30.41959798994975  0.0023316126506464745  \\
            30.630150753768845  0.002332141493093652  \\
            30.84070351758794  0.002333242595995241  \\
            31.051256281407035  0.002334898115886813  \\
            31.26180904522613  0.002337090065286997  \\
            31.472361809045225  0.0023398002675686846  \\
            31.682914572864323  0.0023430103119428916  \\
            31.89346733668342  0.002346701508598549  \\
            32.10402010050251  0.0023508548440515893  \\
            32.314572864321605  0.002355450936767324  \\
            32.52512562814071  0.0023604699931313857  \\
            32.7356783919598  0.002365891763856317  \\
            32.9462311557789  0.0023716955009233363  \\
            33.15678391959799  0.0023778617371172286  \\
            33.367336683417086  0.0023843731677053053  \\
            33.57788944723618  0.0023912089823918334  \\
            33.788442211055276  0.0023983484495805033  \\
            33.99899497487437  0.0024057710362796964  \\
            34.209547738693466  0.002413456386612973  \\
            34.42010050251256  0.002421384302735027  \\
            34.630653266331656  0.002429534728064305  \\
            34.84120603015075  0.0024378877327492117  \\
            35.051758793969846  0.002446423501289735  \\
            35.26231155778895  0.0024551223222405473  \\
            35.47286432160804  0.002463964579925149  \\
            35.68341708542714  0.002472930748093575  \\
            35.89396984924623  0.0024820013854584696  \\
            36.10452261306533  0.002491157133046205  \\
            36.31507537688442  0.0025003787133009727  \\
            36.52562814070352  0.0025096476521807754  \\
            36.73618090452261  0.00251894587360286  \\
            36.94673366834171  0.002528254216385586  \\
            37.1572864321608  0.0025375539710235477  \\
            37.3678391959799  0.002546826920169631  \\
            37.57839195979899  0.0025560553538567354  \\
            37.78894472361809  0.0025652220858703415  \\
            37.99949748743719  0.0025743104711148214  \\
            38.210050251256284  0.0025833044238188336  \\
            38.42060301507538  0.002592188436427706  \\
            38.631155778894474  0.0026009475990335517  \\
            38.84170854271357  0.0026095676191969495  \\
            39.052261306532664  0.0026180348420174735  \\
            39.26281407035176  0.0026263362703141365  \\
            39.473366834170854  0.0026344595847809845  \\
            39.68391959798995  0.0026423931639877273  \\
            39.89447236180904  0.0026501259101872916  \\
            40.10502512562814  0.002657646072988646  \\
            40.31557788944723  0.0026649432783465913  \\
            40.52613065326633  0.0026720080604437707  \\
            40.73668341708543  0.002678831656842552  \\
            40.947236180904525  0.0026854060249581796  \\
            41.15778894472362  0.0026917238577767615  \\
            41.368341708542715  0.002697778598738632  \\
            41.57889447236181  0.0027035644557142757  \\
            41.789447236180905  0.0027090764140069957  \\
            42.0  0.00271431024832385  \\
        }
        ;
    \addlegendentry {{\ttfamily neural2} (14 params)}
\end{axis}
\end{tikzpicture}


==> 14.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[scale=0.46, point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(c)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={time (weeks)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.3369999999999997}, xmax={49.437}, xticklabels={{$0$,$10$,$20$,$30$,$40$}}, xtick={{0.0,10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={0.08698372162503998}, yticklabels={{$0.00$,$0.02$,$0.04$,$0.06$,$0.08$}}, ytick={{0.0,0.020000000000000004,0.04000000000000001,0.06000000000000001,0.08000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={187}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.0231705065796223  \\
            7.0  0.0210968253389707  \\
            13.0  0.0132854643534043  \\
            19.0  0.00992621548870638  \\
            25.0  0.0125609668022009  \\
            30.0  0.0210968253389707  \\
            36.0  0.0301974662919225  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={188}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  0.0289394037571614  \\
            48.0  0.0615067794139087  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={189}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.016083584302484175  \\
            0.3407035175879397  0.016114661396620572  \\
            0.5814070351758794  0.01614579853867675  \\
            0.8221105527638191  0.016176995844678764  \\
            1.0628140703517588  0.016208253430876854  \\
            1.3035175879396985  0.016239571413745893  \\
            1.5442211055276382  0.016270949909985802  \\
            1.784924623115578  0.01630238903652199  \\
            2.0256281407035175  0.016333888910505797  \\
            2.2663316582914574  0.016365449649314922  \\
            2.507035175879397  0.016397071370553868  \\
            2.747738693467337  0.01642875419205437  \\
            2.9884422110552764  0.016460498231875852  \\
            3.229145728643216  0.016492303608305846  \\
            3.469849246231156  0.016524170439860437  \\
            3.7105527638190954  0.016556098845284726  \\
            3.9512562814070353  0.016588088943553243  \\
            4.191959798994975  0.016620140853870403  \\
            4.432663316582914  0.01665225469567096  \\
            4.673366834170854  0.016684430588620437  \\
            4.914070351758794  0.01671666865261558  \\
            5.154773869346734  0.0167489690077848  \\
            5.395477386934673  0.01678133177448862  \\
            5.636180904522613  0.016813757073320137  \\
            5.876884422110553  0.016846245025105445  \\
            6.117587939698493  0.01687879575090412  \\
            6.358291457286432  0.01691140937200964  \\
            6.598994974874372  0.016944086009949847  \\
            6.839698492462311  0.016976825786487414  \\
            7.080402010050252  0.017009628823620275  \\
            7.321105527638191  0.0170424952435821  \\
            7.561809045226131  0.01707542516884273  \\
            7.80251256281407  0.017108418722108665  \\
            8.04321608040201  0.017141476026323484  \\
            8.28391959798995  0.01717459720466832  \\
            8.524623115577889  0.01720778238056234  \\
            8.765326633165829  0.017241031677663162  \\
            9.00603015075377  0.017274345219867347  \\
            9.246733668341708  0.017307723131310845  \\
            9.487437185929648  0.017341165536369486  \\
            9.728140703517587  0.0173746725596594  \\
            9.968844221105527  0.01740824432603751  \\
            10.209547738693468  0.01744188096060199  \\
            10.450251256281406  0.017475582588692733  \\
            10.690954773869347  0.017509349335891822  \\
            10.931658291457287  0.01754318132802398  \\
            11.172361809045226  0.01757707869115707  \\
            11.413065326633166  0.01761104155160252  \\
            11.653768844221105  0.01764507003591585  \\
            11.894472361809045  0.01767916427089709  \\
            12.135175879396986  0.017713324383591286  \\
            12.375879396984924  0.01774755050128897  \\
            12.616582914572865  0.017781842751526614  \\
            12.857286432160803  0.01781620126208713  \\
            13.097989949748744  0.017850626161000326  \\
            13.338693467336684  0.0178851175765434  \\
            13.579396984924623  0.01791967563724141  \\
            13.820100502512563  0.017954300471867742  \\
            14.060804020100502  0.01798899220944462  \\
            14.301507537688442  0.01802375097924356  \\
            14.542211055276383  0.01805857691078585  \\
            14.782914572864321  0.018093470133843048  \\
            15.023618090452262  0.018128430778437468  \\
            15.2643216080402  0.018163458974842644  \\
            15.50502512562814  0.018198554853583845  \\
            15.745728643216081  0.018233718545438517  \\
            15.98643216080402  0.018268950181436823  \\
            16.22713567839196  0.01830424989286209  \\
            16.4678391959799  0.018339617811251322  \\
            16.70854271356784  0.018375054068395683  \\
            16.94924623115578  0.01841055879634098  \\
            17.189949748743718  0.018446132127388163  \\
            17.430653266331657  0.018481774194093827  \\
            17.6713567839196  0.01851748512927068  \\
            17.912060301507537  0.018553265065988072  \\
            18.152763819095476  0.018589114137572454  \\
            18.39346733668342  0.01862503247760791  \\
            18.634170854271357  0.018661020219936635  \\
            18.874874371859296  0.01869707749865943  \\
            19.115577889447238  0.01873320444813621  \\
            19.356281407035176  0.018769401202986504  \\
            19.596984924623115  0.018805667898089965  \\
            19.837688442211054  0.01884200466858686  \\
            20.078391959798996  0.018878411649878565  \\
            20.319095477386934  0.018914888977628094  \\
            20.559798994974873  0.0189514367877606  \\
            20.800502512562815  0.018988055216463847  \\
            21.041206030150754  0.01902474440018877  \\
            21.281909547738692  0.01906150447564995  \\
            21.522613065326635  0.01909833557982613  \\
            21.763316582914573  0.019135237849960723  \\
            22.004020100502512  0.019172211423562333  \\
            22.244723618090454  0.019209256438405254  \\
            22.485427135678393  0.019246373032530007  \\
            22.72613065326633  0.01928356134424382  \\
            22.96683417085427  0.01932082151212117  \\
            23.207537688442212  0.019358153675004288  \\
            23.44824120603015  0.019395557972003687  \\
            23.68894472361809  0.019433034542498662  \\
            23.92964824120603  0.019470583526137824  \\
            24.17035175879397  0.019508205062839623  \\
            24.41105527638191  0.019545899292792854  \\
            24.65175879396985  0.019583666356457193  \\
            24.89246231155779  0.019621506394563712  \\
            25.133165829145728  0.01965941954811541  \\
            25.373869346733667  0.019697405958387742  \\
            25.61457286432161  0.019735465766929118  \\
            25.855276381909547  0.019773599115561473  \\
            26.095979899497486  0.019811806146380766  \\
            26.33668341708543  0.019850087001757513  \\
            26.577386934673367  0.01988844182433733  \\
            26.818090452261306  0.01992687075704145  \\
            27.058793969849248  0.019965373943067265  \\
            27.299497487437186  0.020003951525888852  \\
            27.540201005025125  0.02004260364925752  \\
            27.780904522613067  0.020081330457202333  \\
            28.021608040201006  0.020120132094030647  \\
            28.262311557788944  0.02015900870432866  \\
            28.503015075376883  0.02019796043296194  \\
            28.743718592964825  0.020236987425075972  \\
            28.984422110552764  0.020276089826096685  \\
            29.225125628140702  0.02031526778173101  \\
            29.465829145728645  0.020354521437967416  \\
            29.706532663316583  0.020393850941076458  \\
            29.94723618090452  0.02043325643761131  \\
            30.187939698492464  0.020472738074408317  \\
            30.428643216080403  0.020512295998587567  \\
            30.66934673366834  0.02055193035755339  \\
            30.91005025125628  0.02059164129899495  \\
            31.150753768844222  0.020631428970886777  \\
            31.39145728643216  0.020671293521489324  \\
            31.6321608040201  0.020711235099349502  \\
            31.87286432160804  0.020751253853301264  \\
            32.11356783919598  0.02079134993246614  \\
            32.35427135678392  0.02083152348625379  \\
            32.59497487437186  0.02087177466436257  \\
            32.835678391959796  0.02091210361678009  \\
            33.07638190954774  0.020952510493783768  \\
            33.31708542713568  0.020992995445941395  \\
            33.55778894472362  0.02103355862411168  \\
            33.79849246231156  0.021074200179444842  \\
            34.039195979899496  0.02111492026338314  \\
            34.279899497487435  0.02115571902766147  \\
            34.52060301507538  0.021196596624307902  \\
            34.76130653266332  0.021237553205644258  \\
            35.00201005025126  0.02127858892428669  \\
            35.242713567839196  0.02131970393314623  \\
            35.483417085427135  0.02136089838542937  \\
            35.72412060301507  0.021402172434638628  \\
            35.96482412060301  0.021443526234573133  \\
            36.20552763819096  0.02148495993932918  \\
            36.4462311557789  0.021526473703300818  \\
            36.686934673366835  0.021568067681180417  \\
            36.927638190954774  0.02160974202795924  \\
            37.16834170854271  0.02165149689892805  \\
            37.40904522613065  0.02169333244967764  \\
            37.64974874371859  0.021735248836099456  \\
            37.890452261306535  0.02177724621438616  \\
            38.131155778894474  0.021819324741032205  \\
            38.37185929648241  0.021861484572834433  \\
            38.61256281407035  0.021903725866892654  \\
            38.85326633165829  0.021946048780610218  \\
            39.09396984924623  0.021988453471694633  \\
            39.334673366834174  0.022030940098158123  \\
            39.57537688442211  0.02207350881831822  \\
            39.81608040201005  0.022116159790798375  \\
            40.05678391959799  0.022158893174528523  \\
            40.29748743718593  0.022201709128745698  \\
            40.53819095477387  0.022244607812994602  \\
            40.778894472361806  0.022287589387128232  \\
            41.01959798994975  0.02233065401130844  \\
            41.26030150753769  0.02237380184600655  \\
            41.50100502512563  0.022417033052003967  \\
            41.74170854271357  0.02246034779039274  \\
            41.982412060301506  0.02250374622257619  \\
            42.223115577889445  0.022547228510269527  \\
            42.46381909547739  0.0225907948155004  \\
            42.70452261306533  0.022634445300609554  \\
            42.94522613065327  0.022678180128251395  \\
            43.185929648241206  0.022721999461394627  \\
            43.426633165829145  0.02276590346332285  \\
            43.66733668341708  0.022809892297635144  \\
            43.90804020100502  0.02285396612824672  \\
            44.14874371859297  0.022898125119389504  \\
            44.38944723618091  0.022942369435612744  \\
            44.630150753768845  0.022986699241783648  \\
            44.870854271356784  0.023031114703087982  \\
            45.11155778894472  0.023075615985030683  \\
            45.35226130653266  0.023120203253436482  \\
            45.5929648241206  0.02316487667445052  \\
            45.833668341708545  0.02320963641453898  \\
            46.074371859296484  0.023254482640489668  \\
            46.31507537688442  0.02329941551941269  \\
            46.55577889447236  0.02334443521874103  \\
            46.7964824120603  0.02338954190623119  \\
            47.03718592964824  0.02343473574996383  \\
            47.277889447236184  0.02348001691834436  \\
            47.51859296482412  0.023525385580103596  \\
            47.75929648241206  0.023570841904298385  \\
            48.0  0.023616386060312224  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={190}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.01836302462013323  \\
            0.3407035175879397  0.01836927744761805  \\
            0.5814070351758794  0.01837551052426155  \\
            0.8221105527638191  0.018381723899480847  \\
            1.0628140703517588  0.018387917622660926  \\
            1.3035175879396985  0.018394091743153908  \\
            1.5442211055276382  0.018400246310278333  \\
            1.784924623115578  0.018406381373318452  \\
            2.0256281407035175  0.01841249698152356  \\
            2.2663316582914574  0.018418593184107254  \\
            2.507035175879397  0.018424670030246778  \\
            2.747738693467337  0.01843072756908235  \\
            2.9884422110552764  0.01843676584971644  \\
            3.229145728643216  0.01844278492121315  \\
            3.469849246231156  0.018448784832597532  \\
            3.7105527638190954  0.01845476563285492  \\
            3.9512562814070353  0.01846072737093029  \\
            4.191959798994975  0.018466670095727618  \\
            4.432663316582914  0.018472593856109228  \\
            4.673366834170854  0.018478498700895154  \\
            4.914070351758794  0.01848438467886253  \\
            5.154773869346734  0.018490251838744965  \\
            5.395477386934673  0.018496100229231902  \\
            5.636180904522613  0.018501929898968032  \\
            5.876884422110553  0.018507740896552667  \\
            6.117587939698493  0.018513533270539173  \\
            6.358291457286432  0.01851930706943434  \\
            6.598994974874372  0.018525062341697797  \\
            6.839698492462311  0.018530799135741457  \\
            7.080402010050252  0.018536517499928917  \\
            7.321105527638191  0.01854221748257487  \\
            7.561809045226131  0.018547899131944587  \\
            7.80251256281407  0.01855356249625331  \\
            8.04321608040201  0.018559207623665704  \\
            8.28391959798995  0.018564834562295327  \\
            8.524623115577889  0.018570443360204074  \\
            8.765326633165829  0.018576034065401627  \\
            9.00603015075377  0.01858160672584493  \\
            9.246733668341708  0.018587161389437654  \\
            9.487437185929648  0.018592698104029692  \\
            9.728140703517587  0.018598216917416616  \\
            9.968844221105527  0.018603717877339165  \\
            10.209547738693468  0.018609201031482774  \\
            10.450251256281406  0.018614666427477  \\
            10.690954773869347  0.01862011411289511  \\
            10.931658291457287  0.018625544135253514  \\
            11.172361809045226  0.018630956542011315  \\
            11.413065326633166  0.01863635138056983  \\
            11.653768844221105  0.018641728698272093  \\
            11.894472361809045  0.01864708854240239  \\
            12.135175879396986  0.018652430960185793  \\
            12.375879396984924  0.018657755998787703  \\
            12.616582914572865  0.01866306370531338  \\
            12.857286432160803  0.018668354126807504  \\
            13.097989949748744  0.01867362731025371  \\
            13.338693467336684  0.01867888330257417  \\
            13.579396984924623  0.018684122150629125  \\
            13.820100502512563  0.018689343901216477  \\
            14.060804020100502  0.018694548601071347  \\
            14.301507537688442  0.018699736296865648  \\
            14.542211055276383  0.018704907035207694  \\
            14.782914572864321  0.018710060862641743  \\
            15.023618090452262  0.018715197825647616  \\
            15.2643216080402  0.018720317970640298  \\
            15.50502512562814  0.018725421343969498  \\
            15.745728643216081  0.01873050799191931  \\
            15.98643216080402  0.018735577960707774  \\
            16.22713567839196  0.01874063129648652  \\
            16.4678391959799  0.01874566804534036  \\
            16.70854271356784  0.018750688253286938  \\
            16.94924623115578  0.01875569196627634  \\
            17.189949748743718  0.018760679230190737  \\
            17.430653266331657  0.018765650090843997  \\
            17.6713567839196  0.018770604593981353  \\
            17.912060301507537  0.018775542785279042  \\
            18.152763819095476  0.018780464710343944  \\
            18.39346733668342  0.018785370414713235  \\
            18.634170854271357  0.018790259943854058  \\
            18.874874371859296  0.018795133343163177  \\
            19.115577889447238  0.01879999065796665  \\
            19.356281407035176  0.01880483193351948  \\
            19.596984924623115  0.018809657215005313  \\
            19.837688442211054  0.018814466547536112  \\
            20.078391959798996  0.01881925997615183  \\
            20.319095477386934  0.01882403754582011  \\
            20.559798994974873  0.01882879930143595  \\
            20.800502512562815  0.01883354528782145  \\
            21.041206030150754  0.018838275549725458  \\
            21.281909547738692  0.0188429901318233  \\
            21.522613065326635  0.018847689078716496  \\
            21.763316582914573  0.018852372434932443  \\
            22.004020100502512  0.018857040244924156  \\
            22.244723618090454  0.018861692553069978  \\
            22.485427135678393  0.018866329403673308  \\
            22.72613065326633  0.018870950840962318  \\
            22.96683417085427  0.018875556909089698  \\
            23.207537688442212  0.01888014765213238  \\
            23.44824120603015  0.01888472311409128  \\
            23.68894472361809  0.01888928333889105  \\
            23.92964824120603  0.01889382837037982  \\
            24.17035175879397  0.018898358252328922  \\
            24.41105527638191  0.018902873028432698  \\
            24.65175879396985  0.018907372742308207  \\
            24.89246231155779  0.018911857437495017  \\
            25.133165829145728  0.01891632715745496  \\
            25.373869346733667  0.018920781945571882  \\
            25.61457286432161  0.018925221845151472  \\
            25.855276381909547  0.018929646899420963  \\
            26.095979899497486  0.018934057151528967  \\
            26.33668341708543  0.018938452644545245  \\
            26.577386934673367  0.01894283342146047  \\
            26.818090452261306  0.018947199525186052  \\
            27.058793969849248  0.01895155099855391  \\
            27.299497487437186  0.018955887884316274  \\
            27.540201005025125  0.018960210225145494  \\
            27.780904522613067  0.018964518063633827  \\
            28.021608040201006  0.01896881144229324  \\
            28.262311557788944  0.01897309040355527  \\
            28.503015075376883  0.018977354989770774  \\
            28.743718592964825  0.01898160524320978  \\
            28.984422110552764  0.018985841206061303  \\
            29.225125628140702  0.01899006292043317  \\
            29.465829145728645  0.018994270428351848  \\
            29.706532663316583  0.018998463771762265  \\
            29.94723618090452  0.019002642992527647  \\
            30.187939698492464  0.019006808132429377  \\
            30.428643216080403  0.019010959233166785  \\
            30.66934673366834  0.01901509633635705  \\
            30.91005025125628  0.019019219483535008  \\
            31.150753768844222  0.019023328716152997  \\
            31.39145728643216  0.019027424075580755  \\
            31.6321608040201  0.019031505603105216  \\
            31.87286432160804  0.019035573339930407  \\
            32.11356783919598  0.019039627327177306  \\
            32.35427135678392  0.019043667605883687  \\
            32.59497487437186  0.019047694217004012  \\
            32.835678391959796  0.019051707201409276  \\
            33.07638190954774  0.019055706599886906  \\
            33.31708542713568  0.019059692453140615  \\
            33.55778894472362  0.019063664801790312  \\
            33.79849246231156  0.019067623686371927  \\
            34.039195979899496  0.019071569147337368  \\
            34.279899497487435  0.019075501225054352  \\
            34.52060301507538  0.019079419959806325  \\
            34.76130653266332  0.019083325391792336  \\
            35.00201005025126  0.01908721756112696  \\
            35.242713567839196  0.01909109650784017  \\
            35.483417085427135  0.019094962271877243  \\
            35.72412060301507  0.01909881489309868  \\
            35.96482412060301  0.01910265441128009  \\
            36.20552763819096  0.019106480866112132  \\
            36.4462311557789  0.019110294297200393  \\
            36.686934673366835  0.019114094744065318  \\
            36.927638190954774  0.019117882246142134  \\
            37.16834170854271  0.019121656842780756  \\
            37.40904522613065  0.01912541857324571  \\
            37.64974874371859  0.019129167476716075  \\
            37.890452261306535  0.019132903592285398  \\
            38.131155778894474  0.019136626958961615  \\
            38.37185929648241  0.019140337615667014  \\
            38.61256281407035  0.019144035601238132  \\
            38.85326633165829  0.01914772095442572  \\
            39.09396984924623  0.019151393713894675  \\
            39.334673366834174  0.019155053918223974  \\
            39.57537688442211  0.019158701605906624  \\
            39.81608040201005  0.019162336815349627  \\
            40.05678391959799  0.019165959584873896  \\
            40.29748743718593  0.019169569952714238  \\
            40.53819095477387  0.019173167957019274  \\
            40.778894472361806  0.019176753635851446  \\
            41.01959798994975  0.01918032702718692  \\
            41.26030150753769  0.019183888168915576  \\
            41.50100502512563  0.019187437098840982  \\
            41.74170854271357  0.019190973854680327  \\
            41.982412060301506  0.019194498474064424  \\
            42.223115577889445  0.019198010994537638  \\
            42.46381909547739  0.01920151145355791  \\
            42.70452261306533  0.01920499988849669  \\
            42.94522613065327  0.01920847633663892  \\
            43.185929648241206  0.01921194083518304  \\
            43.426633165829145  0.019215393421240918  \\
            43.66733668341708  0.01921883413183789  \\
            43.90804020100502  0.0192222630039127  \\
            44.14874371859297  0.019225680074317505  \\
            44.38944723618091  0.019229085379817875  \\
            44.630150753768845  0.019232478957092753  \\
            44.870854271356784  0.01923586084273448  \\
            45.11155778894472  0.019239231073248767  \\
            45.35226130653266  0.0192425896850547  \\
            45.5929648241206  0.019245936714484747  \\
            45.833668341708545  0.019249272197784745  \\
            46.074371859296484  0.0192525961711139  \\
            46.31507537688442  0.019255908670544806  \\
            46.55577889447236  0.01925920973206345  \\
            46.7964824120603  0.019262499391569207  \\
            47.03718592964824  0.019265777684874863  \\
            47.277889447236184  0.01926904464770661  \\
            47.51859296482412  0.019272300315704087  \\
            47.75929648241206  0.019275544724420356  \\
            48.0  0.01927877790932197  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={191}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.1  0.02410880492297266  \\
            0.3407035175879397  0.023792477091743435  \\
            0.5814070351758794  0.023481277108083766  \\
            0.8221105527638191  0.023175154676039755  \\
            1.0628140703517588  0.02287406084912259  \\
            1.3035175879396985  0.02257794802510735  \\
            1.5442211055276382  0.022286769944833223  \\
            1.784924623115578  0.022000481695102273  \\
            2.0256281407035175  0.021719039702458684  \\
            2.2663316582914574  0.021442401730515728  \\
            2.507035175879397  0.021170526879655784  \\
            2.747738693467337  0.020903375593667464  \\
            2.9884422110552764  0.020640909654540348  \\
            3.229145728643216  0.020383092177090164  \\
            3.469849246231156  0.020129887608949897  \\
            3.7105527638190954  0.019881261730817498  \\
            3.9512562814070353  0.01963718166853315  \\
            4.191959798994975  0.019397615885579575  \\
            4.432663316582914  0.01916253417550572  \\
            4.673366834170854  0.01893190766191805  \\
            4.914070351758794  0.018705708798344316  \\
            5.154773869346734  0.01848391137032713  \\
            5.395477386934673  0.018266490515131018  \\
            5.636180904522613  0.018053422700678036  \\
            5.876884422110553  0.01784468571843591  \\
            6.117587939698493  0.017640258683418064  \\
            6.358291457286432  0.01744012203418361  \\
            6.598994974874372  0.01724425752926455  \\
            6.839698492462311  0.01705264826480405  \\
            7.080402010050252  0.016865278677705042  \\
            7.321105527638191  0.016682134506997296  \\
            7.561809045226131  0.016503202792403072  \\
            7.80251256281407  0.016328471874337083  \\
            8.04321608040201  0.016157931393906543  \\
            8.28391959798995  0.015991572282894332  \\
            8.524623115577889  0.015829386771037755  \\
            8.765326633165829  0.015671368414532896  \\
            9.00603015075377  0.015517512014755248  \\
            9.246733668341708  0.015367813613156936  \\
            9.487437185929648  0.01522227049126669  \\
            9.728140703517587  0.01508088117068989  \\
            9.968844221105527  0.01494364541275142  \\
            10.209547738693468  0.014810564158791437  \\
            10.450251256281406  0.014681639620765827  \\
            10.690954773869347  0.014556875205718056  \\
            10.931658291457287  0.014436275436614665  \\
            11.172361809045226  0.014319845952345261  \\
            11.413065326633166  0.014207593507722518  \\
            11.653768844221105  0.014099525973482172  \\
            11.894472361809045  0.013995652335066238  \\
            12.135175879396986  0.013895982575247193  \\
            12.375879396984924  0.01380052781501443  \\
            12.616582914572865  0.01370930020653229  \\
            12.857286432160803  0.013622312816601688  \\
            13.097989949748744  0.013539579626660069  \\
            13.338693467336684  0.013461115532781443  \\
            13.579396984924623  0.013386936345676365  \\
            13.820100502512563  0.013317058790691933  \\
            14.060804020100502  0.01325150041652806  \\
            14.301507537688442  0.013190279567144629  \\
            14.542211055276383  0.013133415502696604  \\
            14.782914572864321  0.013080928153570244  \\
            15.023618090452262  0.013032838114001214  \\
            15.2643216080402  0.012989166642074581  \\
            15.50502512562814  0.012949935659724812  \\
            15.745728643216081  0.012915167752735785  \\
            15.98643216080402  0.012884886164583149  \\
            16.22713567839196  0.012859114628120566  \\
            16.4678391959799  0.01283787753920192  \\
            16.70854271356784  0.012821199837421035  \\
            16.94924623115578  0.012809106915805989  \\
            17.189949748743718  0.01280162462081912  \\
            17.430653266331657  0.012798779252357012  \\
            17.6713567839196  0.012800597563750515  \\
            17.912060301507537  0.012807106761764732  \\
            18.152763819095476  0.012818334501412558  \\
            18.39346733668342  0.012834308838464453  \\
            18.634170854271357  0.012855058275523901  \\
            18.874874371859296  0.012880611733341082  \\
            19.115577889447238  0.012910998540149488  \\
            19.356281407035176  0.012946248431665926  \\
            19.596984924623115  0.012986391551090526  \\
            19.837688442211054  0.01303145844910673  \\
            20.078391959798996  0.013081480083881302  \\
            20.319095477386934  0.013136487843420202  \\
            20.559798994974873  0.01319651371371483  \\
            20.800502512562815  0.013261590071594437  \\
            21.041206030150754  0.013331749847800046  \\
            21.281909547738692  0.013407026573079378  \\
            21.522613065326635  0.013487454378186835  \\
            21.763316582914573  0.013573067993883508  \\
            22.004020100502512  0.013663902750937177  \\
            22.244723618090454  0.013759994580122318  \\
            22.485427135678393  0.013861380036530892  \\
            22.72613065326633  0.01396809669577942  \\
            22.96683417085427  0.014080182773021211  \\
            23.207537688442212  0.014197677339903082  \\
            23.44824120603015  0.014320620461726496  \\
            23.68894472361809  0.01444905319744757  \\
            23.92964824120603  0.014583017599677072  \\
            24.17035175879397  0.014722556714680406  \\
            24.41105527638191  0.014867714582377635  \\
            24.65175879396985  0.015018536238710713  \\
            24.89246231155779  0.01517506815901286  \\
            25.133165829145728  0.015337358047431183  \\
            25.373869346733667  0.015505454795617038  \\
            25.61457286432161  0.01567940877260706  \\
            25.855276381909547  0.015859271824823138  \\
            26.095979899497486  0.016045097276072427  \\
            26.33668341708543  0.016236939927547364  \\
            26.577386934673367  0.016434856057825627  \\
            26.818090452261306  0.01663890342287018  \\
            27.058793969849248  0.016849141498365187  \\
            27.299497487437186  0.017065631748934804  \\
            27.540201005025125  0.017288437148463672  \\
            27.780904522613067  0.017517622612120518  \\
            28.021608040201006  0.017753255010620694  \\
            28.262311557788944  0.017995403170226156  \\
            28.503015075376883  0.018244137872745467  \\
            28.743718592964825  0.018499531855533817  \\
            28.984422110552764  0.018761659811492994  \\
            29.225125628140702  0.019030598465329517  \\
            29.465829145728645  0.019306427060921904  \\
            29.706532663316583  0.0195892268155162  \\
            29.94723618090452  0.019879081252470128  \\
            30.187939698492464  0.02017607628982188  \\
            30.428643216080403  0.02048030024029009  \\
            30.66934673366834  0.020791843811273896  \\
            30.91005025125628  0.02111080010485287  \\
            31.150753768844222  0.02143726461778708  \\
            31.39145728643216  0.021771335250185677  \\
            31.6321608040201  0.022113112742191972  \\
            31.87286432160804  0.022462700368091847  \\
            32.11356783919598  0.022820204000543822  \\
            32.35427135678392  0.023185732323924218  \\
            32.59497487437186  0.023559396834327194  \\
            32.835678391959796  0.02394131183956473  \\
            33.07638190954774  0.02433159445916662  \\
            33.31708542713568  0.024730364624380448  \\
            33.55778894472362  0.025137745078171684  \\
            33.79849246231156  0.025553861670086834  \\
            34.039195979899496  0.02597884337205758  \\
            34.279899497487435  0.026412822036738236  \\
            34.52060301507538  0.026855932758242367  \\
            34.76130653266332  0.0273083138734683  \\
            35.00201005025126  0.027770106962099174  \\
            35.242713567839196  0.02824145684660294  \\
            35.483417085427135  0.028722511592232342  \\
            35.72412060301507  0.02921342250702491  \\
            35.96482412060301  0.029714344375242677  \\
            36.20552763819096  0.030225435628895472  \\
            36.4462311557789  0.030746857958165022  \\
            36.686934673366835  0.03127877676407976  \\
            36.927638190954774  0.03182136117021552  \\
            37.16834170854271  0.03237478402269555  \\
            37.40904522613065  0.03293922189019047  \\
            37.64974874371859  0.033514855063918346  \\
            37.890452261306535  0.034101867557644716  \\
            38.131155778894474  0.034700447369202136  \\
            38.37185929648241  0.03531078665118943  \\
            38.61256281407035  0.03593308130613818  \\
            38.85326633165829  0.03656753150225154  \\
            39.09396984924623  0.037214341685767684  \\
            39.334673366834174  0.03787372058095983  \\
            39.57537688442211  0.038545881190136154  \\
            39.81608040201005  0.03923104079363991  \\
            40.05678391959799  0.03992942094984945  \\
            40.29748743718593  0.0406412478999958  \\
            40.53819095477387  0.04136675250806498  \\
            40.778894472361806  0.04210617006133793  \\
            41.01959798994975  0.04285974077617295  \\
            41.26030150753769  0.04362770979887724  \\
            41.50100502512563  0.044410327205707124  \\
            41.74170854271357  0.04520784800286784  \\
            41.982412060301506  0.04602053212651378  \\
            42.223115577889445  0.04684864446567413  \\
            42.46381909547739  0.04769245551446052  \\
            42.70452261306533  0.04855224078302591  \\
            42.94522613065327  0.04942828116055201  \\
            43.185929648241206  0.05032086323194486  \\
            43.426633165829145  0.05123027927783493  \\
            43.66733668341708  0.05215682727457712  \\
            43.90804020100502  0.05310081089425068  \\
            44.14874371859297  0.05406253950465934  \\
            44.38944723618091  0.05504232836954922  \\
            44.630150753768845  0.056040499235164985  \\
            44.870854271356784  0.05705737952503368  \\
            45.11155778894472  0.058093303164189695  \\
            45.35226130653266  0.059148610669750225  \\
            45.5929648241206  0.06022364915091521  \\
            45.833668341708545  0.061318772308967366  \\
            46.074371859296484  0.06243434043727217  \\
            46.31507537688442  0.06357072042575952  \\
            46.55577889447236  0.06472828641822369  \\
            46.7964824120603  0.06590741960401211  \\
            47.03718592964824  0.06710850830824232  \\
            47.277889447236184  0.06833194840727493  \\
            47.51859296482412  0.06957814332871366  \\
            47.75929648241206  0.07084750405140543  \\
            48.0  0.07214044910544037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={192}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.024324735395646453  \\
            0.3407035175879397  0.024012646727416452  \\
            0.5814070351758794  0.023706127969031387  \\
            0.8221105527638191  0.023405115042795847  \\
            1.0628140703517588  0.02310954438852513  \\
            1.3035175879396985  0.022819352984969964  \\
            1.5442211055276382  0.02253447837047281  \\
            1.784924623115578  0.022254858666477164  \\
            2.0256281407035175  0.02198043263197684  \\
            2.2663316582914574  0.021711139602385906  \\
            2.507035175879397  0.0214469195379204  \\
            2.747738693467337  0.02118771305936372  \\
            2.9884422110552764  0.020933461466346594  \\
            3.229145728643216  0.020684106755315297  \\
            3.469849246231156  0.020439591637202378  \\
            3.7105527638190954  0.020199859554815174  \\
            3.9512562814070353  0.0199648546999582  \\
            4.191959798994975  0.019734522030306498  \\
            4.432663316582914  0.019508807286047734  \\
            4.673366834170854  0.01928765700631208  \\
            4.914070351758794  0.019071018545409404  \\
            5.154773869346734  0.01885884008889457  \\
            5.395477386934673  0.018651070669482468  \\
            5.636180904522613  0.018447660182835154  \\
            5.876884422110553  0.018248559403244942  \\
            6.117587939698493  0.01805371999923734  \\
            6.358291457286432  0.01786309454912023  \\
            6.598994974874372  0.01767663655650466  \\
            6.839698492462311  0.017494300474723497  \\
            7.080402010050252  0.01731604170967109  \\
            7.321105527638191  0.017141816605748837  \\
            7.561809045226131  0.016971582486764347  \\
            7.80251256281407  0.016805297672762  \\
            8.04321608040201  0.01664292149632998  \\
            8.28391959798995  0.01648441431906812  \\
            8.524623115577889  0.016329737548253023  \\
            8.765326633165829  0.01617885365373842  \\
            9.00603015075377  0.01603172618513005  \\
            9.246733668341708  0.015888319789275806  \\
            9.487437185929648  0.015748600228113512  \\
            9.728140703517587  0.015612534396920274  \\
            9.968844221105527  0.015480090343008951  \\
            10.209547738693468  0.015351237284919373  \\
            10.450251256281406  0.015225945632153433  \\
            10.690954773869347  0.015104187005505509  \\
            10.931658291457287  0.014985934258041596  \\
            11.172361809045226  0.014871161496782744  \\
            11.413065326633166  0.01475984410515091  \\
            11.653768844221105  0.014651958766237568  \\
            11.894472361809045  0.014547483486958272  \\
            12.135175879396986  0.01444639762315907  \\
            12.375879396984924  0.01434868190574356  \\
            12.616582914572865  0.014254318467892657  \\
            12.857286432160803  0.014163290873452278  \\
            13.097989949748744  0.01407558414656791  \\
            13.338693467336684  0.013991184802648564  \\
            13.579396984924623  0.013910080880098246  \\
            13.820100502512563  0.013832261760654977  \\
            14.060804020100502  0.013757718447349467  \\
            14.301507537688442  0.013686443713101442  \\
            14.542211055276383  0.013618431967194217  \\
            14.782914572864321  0.013553679296858247  \\
            15.023618090452262  0.013492183510768916  \\
            15.2643216080402  0.013433944184580902  \\
            15.50502512562814  0.013378962708627576  \\
            15.745728643216081  0.013327242337920606  \\
            15.98643216080402  0.01327878824459195  \\
            16.22713567839196  0.01323360757292795  \\
            16.4678391959799  0.013191709497153337  \\
            16.70854271356784  0.013153105282131473  \\
            16.94924623115578  0.013117808347156316  \\
            17.189949748743718  0.01308583433302139  \\
            17.430653266331657  0.013057201172561397  \\
            17.6713567839196  0.013031929164873326  \\
            17.912060301507537  0.01301004105343569  \\
            18.152763819095476  0.01299156210835729  \\
            18.39346733668342  0.012976520213000376  \\
            18.634170854271357  0.012964945955237665  \\
            18.874874371859296  0.012956872723618005  \\
            19.115577889447238  0.012952336808732109  \\
            19.356281407035176  0.012951377510087448  \\
            19.596984924623115  0.012954037248820275  \\
            19.837688442211054  0.012960361686592883  \\
            20.078391959798996  0.012970399851046107  \\
            20.319095477386934  0.01298420426819983  \\
            20.559798994974873  0.013001831102219393  \\
            20.800502512562815  0.013023340302992105  \\
            21.041206030150754  0.013048795761986556  \\
            21.281909547738692  0.013078265476897812  \\
            21.522613065326635  0.013111821725614314  \\
            21.763316582914573  0.013149541250077003  \\
            22.004020100502512  0.01319150505872963  \\
            22.244723618090454  0.013237797929418526  \\
            22.485427135678393  0.013288511042602796  \\
            22.72613065326633  0.013343740934523103  \\
            22.96683417085427  0.013403589587101103  \\
            23.207537688442212  0.013468164682461108  \\
            23.44824120603015  0.013537579871968528  \\
            23.68894472361809  0.01361195506070987  \\
            23.92964824120603  0.013691416708401368  \\
            24.17035175879397  0.01377609814778051  \\
            24.41105527638191  0.013866139921606612  \\
            24.65175879396985  0.01396169013947416  \\
            24.89246231155779  0.014062904855725903  \\
            25.133165829145728  0.014169948469842233  \\
            25.373869346733667  0.014282994150779903  \\
            25.61457286432161  0.014402224286836827  \\
            25.855276381909547  0.014527830962731435  \\
            26.095979899497486  0.01466001646570566  \\
            26.33668341708543  0.014798993822589838  \\
            26.577386934673367  0.014944987369908312  \\
            26.818090452261306  0.015098233359254355  \\
            27.058793969849248  0.0152589806003265  \\
            27.299497487437186  0.015427491144193011  \\
            27.540201005025125  0.015604041009541214  \\
            27.780904522613067  0.015788920954871954  \\
            28.021608040201006  0.01598243729982146  \\
            28.262311557788944  0.01618491279902995  \\
            28.503015075376883  0.016396687572235797  \\
            28.743718592964825  0.016618120094551398  \\
            28.984422110552764  0.01684958825117969  \\
            29.225125628140702  0.01709149046115575  \\
            29.465829145728645  0.01734424687505228  \\
            29.706532663316583  0.01760830065196917  \\
            29.94723618090452  0.017884119321542616  \\
            30.187939698492464  0.01817219623715916  \\
            30.428643216080403  0.01847305212704504  \\
            30.66934673366834  0.018787236750433273  \\
            30.91005025125628  0.01911533060407023  \\
            31.150753768844222  0.019457939749379767  \\
            31.39145728643216  0.019815707425188293  \\
            31.6321608040201  0.02018931837808864  \\
            31.87286432160804  0.020579496046748136  \\
            32.11356783919598  0.020987004988810697  \\
            32.35427135678392  0.021412653476184845  \\
            32.59497487437186  0.021857296271478806  \\
            32.835678391959796  0.02232183759938335  \\
            33.07638190954774  0.022807234327932312  \\
            33.31708542713568  0.023314499375799397  \\
            33.55778894472362  0.023844705363126058  \\
            33.79849246231156  0.0243989885248299  \\
            34.039195979899496  0.024978552906926722  \\
            34.279899497487435  0.025584674868124442  \\
            34.52060301507538  0.02621870791082653  \\
            34.76130653266332  0.02688208786773202  \\
            35.00201005025126  0.027576338472453738  \\
            35.242713567839196  0.028303077345013573  \\
            35.483417085427135  0.029064022425736386  \\
            35.72412060301507  0.029860998893966855  \\
            35.96482412060301  0.030695946611210154  \\
            36.20552763819096  0.03157092813176263  \\
            36.4462311557789  0.03248813732769457  \\
            36.686934673366835  0.0334499086791874  \\
            36.927638190954774  0.03445872728577411  \\
            37.16834170854271  0.03551723965899089  \\
            37.40904522613065  0.03662826536239153  \\
            37.64974874371859  0.03779480957083707  \\
            37.890452261306535  0.03902007662749893  \\
            38.131155778894474  0.0403074846841873  \\
            38.37185929648241  0.04166068151846034  \\
            38.61256281407035  0.04308356162960765  \\
            38.85326633165829  0.04458028472506019  \\
            39.09396984924623  0.04615529571918395  \\
            39.334673366834174  0.04781334637784764  \\
            39.57537688442211  0.04955951875471978  \\
            39.81608040201005  0.05139925057907078  \\
            40.05678391959799  0.05333836277008196  \\
            40.29748743718593  0.055383089269393684  \\
            40.53819095477387  0.05754010940208627  \\
            40.778894472361806  0.05981658299661823  \\
            41.01959798994975  0.0622201885166399  \\
            41.26030150753769  0.0647591644823497  \\
            41.50100502512563  0.06744233968675498  \\
            41.74170854271357  0.07027915449785835  \\
            41.982412060301506  0.07327978990197268  \\
            42.223115577889445  0.0764551896759943  \\
            42.46381909547739  0.07981711870645553  \\
            42.70452261306533  0.0833782304615611  \\
            42.94522613065327  0.08715214044265866  \\
            43.185929648241206  0.0911535061805559  \\
            43.426633165829145  0.09539811439867395  \\
            43.66733668341708  0.09990297602755091  \\
            43.90804020100502  0.10468642982433808  \\
            44.14874371859297  0.10976825542740413  \\
            44.38944723618091  0.11516979676077334  \\
            44.630150753768845  0.12091409679680776  \\
            44.870854271356784  0.1270260447892755  \\
            45.11155778894472  0.13353253720391084  \\
            45.35226130653266  0.14046265370096794  \\
            45.5929648241206  0.14784784966556738  \\
            45.833668341708545  0.15572216693836613  \\
            46.074371859296484  0.1641224645730355  \\
            46.31507537688442  0.1730886716401883  \\
            46.55577889447236  0.1826640643119044  \\
            46.7964824120603  0.1928955696994307  \\
            47.03718592964824  0.20383409918166684  \\
            47.277889447236184  0.2155349142567875  \\
            47.51859296482412  0.22805802827736285  \\
            47.75929648241206  0.24146864779438357  \\
            48.0  0.25583765764220534  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> 4.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[scale=0.46, point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={(a)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={time (weeks)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.3069999999999986}, xmax={48.407}, xticklabels={{$0$,$10$,$20$,$30$,$40$}}, xtick={{0.0,10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={0.02095436660754879}, yticklabels={{$0.000$,$0.005$,$0.010$,$0.015$,$0.020$}}, ytick={{0.0,0.005,0.01,0.015,0.02}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={151}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.0132854643534043  \\
            6.0  0.00718709670451907  \\
            12.0  0.00427366652627259  \\
            18.0  0.00205773503858137  \\
            25.0  0.00427366652627259  \\
            30.0  0.00427366652627259  \\
            35.0  0.00427366652627259  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={152}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            41.0  0.0058149639835199  \\
            47.0  0.0148169747236667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={153}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.011596545396676445  \\
            0.335678391959799  0.01145039141936461  \\
            0.571356783919598  0.011306079454855157  \\
            0.807035175879397  0.011163586287829373  \\
            1.0427135678391959  0.011022888995556647  \\
            1.278391959798995  0.010883964944206908  \\
            1.514070351758794  0.010746791785209547  \\
            1.749748743718593  0.010611347451658223  \\
            1.985427135678392  0.010477610154760982  \\
            2.221105527638191  0.010345558380335119  \\
            2.45678391959799  0.010215170885346216  \\
            2.692462311557789  0.010086426694490783  \\
            2.928140703517588  0.009959305096821998  \\
            3.163819095477387  0.009833785642417955  \\
            3.399497487437186  0.009709848139091894  \\
            3.635175879396985  0.00958747264914392  \\
            3.8708542713567837  0.009466639486153639  \\
            4.106532663316583  0.009347329211813218  \\
            4.3422110552763815  0.009229522632800373  \\
            4.577889447236181  0.009113200797690757  \\
            4.81356783919598  0.00899834499390926  \\
            5.049246231155779  0.00888493674471974  \\
            5.284924623115578  0.008772957806252684  \\
            5.520603015075377  0.008662390164570342  \\
            5.756281407035176  0.008553216032768839  \\
            5.991959798994975  0.008445417848116813  \\
            6.227638190954774  0.008338978269230125  \\
            6.4633165829145725  0.00823388017328215  \\
            6.698994974874372  0.008130106653249267  \\
            6.934673366834171  0.008027641015191028  \\
            7.17035175879397  0.007926466775564626  \\
            7.406030150753769  0.007826567658573208  \\
            7.641708542713568  0.007727927593547594  \\
            7.877386934673367  0.007630530712361016  \\
            8.113065326633166  0.0075343613468764215  \\
            8.348743718592965  0.00743940402642596  \\
            8.584422110552763  0.0073456434753222275  \\
            8.820100502512563  0.007253064610400889  \\
            9.055778894472361  0.007161652538594263  \\
            9.291457286432161  0.007071392554535481  \\
            9.527135678391959  0.006982270138192865  \\
            9.762814070351759  0.00689427095253409  \\
            9.998492462311559  0.006807380841219811  \\
            10.234170854271357  0.00672158582632634  \\
            10.469849246231156  0.0066368721060970385  \\
            10.705527638190954  0.006553226052722035  \\
            10.941206030150754  0.006470634210145938  \\
            11.176884422110552  0.006389083291903176  \\
            11.412562814070352  0.00630856017898061  \\
            11.64824120603015  0.0062290519177071  \\
            11.88391959798995  0.006150545717669654  \\
            12.11959798994975  0.006073028949655852  \\
            12.355276381909547  0.005996489143622195  \\
            12.590954773869347  0.005920913986688062  \\
            12.826633165829145  0.00584629132115495  \\
            13.062311557788945  0.0057726091425506785  \\
            13.297989949748743  0.00569985559769824  \\
            13.533668341708543  0.005628018982808992  \\
            13.76934673366834  0.0055570877415998835  \\
            14.00502512562814  0.005487050463434402  \\
            14.24070351758794  0.0054178958814869605  \\
            14.476381909547738  0.005349612870930415  \\
            14.712060301507538  0.005282190447146419  \\
            14.947738693467336  0.005215617763958348  \\
            15.183417085427136  0.005149884111886479  \\
            15.419095477386934  0.00508497891642517  \\
            15.654773869346734  0.005020891736341749  \\
            15.890452261306534  0.004957612261996847  \\
            16.126130653266333  0.004895130313685894  \\
            16.36180904522613  0.004833435840001519  \\
            16.59748743718593  0.004772518916216592  \\
            16.833165829145727  0.004712369742687644  \\
            17.06884422110553  0.0046529786432784066  \\
            17.304522613065327  0.004594336063803223  \\
            17.540201005025125  0.004536432570490079  \\
            17.775879396984923  0.0044792588484629916  \\
            18.011557788944724  0.004422805700243547  \\
            18.247236180904522  0.004367064044271303  \\
            18.48291457286432  0.004312024913442851  \\
            18.718592964824122  0.004257679453669286  \\
            18.95427135678392  0.004204018922451863  \\
            19.189949748743718  0.0041510346874755865  \\
            19.425628140703516  0.004098718225220558  \\
            19.661306532663318  0.0040470611195907915  \\
            19.896984924623116  0.003996055060560333  \\
            20.132663316582914  0.003945691842836428  \\
            20.368341708542715  0.003895963364539547  \\
            20.604020100502513  0.0038468616259000514  \\
            20.83969849246231  0.0037983787279712686  \\
            21.07537688442211  0.0037505068713588013  \\
            21.31105527638191  0.0037032383549658455  \\
            21.54673366834171  0.0036565655747543254  \\
            21.782412060301507  0.003610481022521637  \\
            22.018090452261305  0.003564977284692812  \\
            22.253768844221106  0.003520047041127903  \\
            22.489447236180904  0.0034756830639444012  \\
            22.725125628140702  0.003431878216354493  \\
            22.960804020100504  0.0033886254515169746  \\
            23.196482412060302  0.00334591781140363  \\
            23.4321608040201  0.0033037484256799045  \\
            23.667839195979898  0.003262110510599676  \\
            23.9035175879397  0.003220997367913965  \\
            24.139195979899498  0.003180402383793392  \\
            24.374874371859296  0.00314031902776422  \\
            24.610552763819097  0.0031007408516577984  \\
            24.846231155778895  0.0030616614885732585  \\
            25.081909547738693  0.003023074651853273  \\
            25.31758793969849  0.0029849741340727304  \\
            25.553266331658293  0.0029473538060401498  \\
            25.78894472361809  0.002910207615811688  \\
            26.02462311557789  0.002873529587717565  \\
            26.26030150753769  0.0028373138214007674  \\
            26.495979899497488  0.002801554490867865  \\
            26.731658291457286  0.0027662458435517845  \\
            26.967336683417084  0.002731382199386403  \\
            27.203015075376886  0.002696957949892801  \\
            27.438693467336684  0.002662967557277033  \\
            27.674371859296482  0.0026294055535392683  \\
            27.91005025125628  0.0025962665395941565  \\
            28.14572864321608  0.0025635451844022838  \\
            28.38140703517588  0.0025312362241125775  \\
            28.617085427135677  0.002499334461215511  \\
            28.85276381909548  0.002467834763706986  \\
            29.088442211055277  0.0024367320642627575  \\
            29.324120603015075  0.0024060213594232502  \\
            29.559798994974873  0.002375697708788664  \\
            29.795477386934675  0.002345756234224214  \\
            30.031155778894473  0.0023161921190753905  \\
            30.26683417085427  0.002287000607393109  \\
            30.502512562814072  0.002258177003168623  \\
            30.73819095477387  0.002229716669578086  \\
            30.973869346733668  0.0022016150282366284  \\
            31.209547738693466  0.0021738675584618357  \\
            31.445226130653268  0.002146469796546514  \\
            31.680904522613066  0.0021194173350406152  \\
            31.916582914572864  0.002092705822042217  \\
            32.152261306532665  0.0020663309604974363  \\
            32.38793969849246  0.002040288507509167  \\
            32.62361809045226  0.002014574273654527  \\
            32.85929648241206  0.001989184122310912  \\
            33.09497487437186  0.001964113968990544  \\
            33.33065326633166  0.0019393597806833971  \\
            33.56633165829146  0.0019149175752084186  \\
            33.802010050251255  0.0018907834205729138  \\
            34.037688442211056  0.001866953434340013  \\
            34.27336683417085  0.001843423783004109  \\
            34.50904522613065  0.0018201906813741617  \\
            34.744723618090454  0.0017972503919647816  \\
            34.98040201005025  0.0017745992243949824  \\
            35.21608040201005  0.0017522335347945122  \\
            35.45175879396985  0.0017301497252176711  \\
            35.687437185929646  0.0017083442430645113  \\
            35.92311557788945  0.0016868135805093323  \\
            36.15879396984925  0.0016655542739363839  \\
            36.39447236180904  0.0016445629033826768  \\
            36.630150753768845  0.0016238360919878137  \\
            36.86582914572865  0.0016033705054507626  \\
            37.10150753768844  0.0015831628514934666  \\
            37.33718592964824  0.001563209879331219  \\
            37.57286432160804  0.0015435083791497186  \\
            37.80854271356784  0.0015240551815886992  \\
            38.04422110552764  0.0015048471572320884  \\
            38.279899497487435  0.0014858812161045777  \\
            38.515577889447236  0.0014671543071745378  \\
            38.75125628140704  0.0014486634178632084  \\
            38.98693467336683  0.0014304055735600647  \\
            39.222613065326634  0.001412377837144292  \\
            39.458291457286435  0.001394577308512301  \\
            39.69396984924623  0.001377001124111184  \\
            39.92964824120603  0.0013596464564780634  \\
            40.165326633165826  0.0013425105137852373  \\
            40.40100502512563  0.0013255905393910607  \\
            40.63668341708543  0.0013088838113964917  \\
            40.87236180904522  0.0012923876422072178  \\
            41.108040201005025  0.0012760993781013071  \\
            41.34371859296483  0.0012600163988023068  \\
            41.57939698492462  0.001244136117057722  \\
            41.81507537688442  0.0012284559782228064  \\
            42.050753768844224  0.0012129734598496002  \\
            42.28643216080402  0.0011976860712811456  \\
            42.52211055276382  0.0011825913532508181  \\
            42.757788944723615  0.0011676868774867057  \\
            42.993467336683416  0.0011529702463209768  \\
            43.22914572864322  0.0011384390923041684  \\
            43.46482412060301  0.0011240910778243377  \\
            43.700502512562814  0.0011099238947310124  \\
            43.936180904522615  0.0010959352639638808  \\
            44.17185929648241  0.0010821229351861644  \\
            44.40753768844221  0.0010684846864226023  \\
            44.64321608040201  0.0010550183237020103  \\
            44.87889447236181  0.001041721680704338  \\
            45.11457286432161  0.0010285926184121705  \\
            45.35025125628141  0.0010156290247666337  \\
            45.585929648241205  0.001002828814327625  \\
            45.821608040201006  0.0009901899279383295  \\
            46.0572864321608  0.0009777103323939725  \\
            46.2929648241206  0.0009653880201147299  \\
            46.528643216080404  0.0009532210088227806  \\
            46.7643216080402  0.0009412073412234134  \\
            47.0  0.0009293450846901592  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={154}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.013274485095283757  \\
            0.335678391959799  0.012866150360039678  \\
            0.571356783919598  0.01247331719982911  \\
            0.807035175879397  0.012095461495676077  \\
            1.0427135678391959  0.011732076936529367  \\
            1.278391959798995  0.011382674335127144  \\
            1.514070351758794  0.011046780965809596  \\
            1.749748743718593  0.010723939923770286  \\
            1.985427135678392  0.010413709505299436  \\
            2.221105527638191  0.010115662608634213  \\
            2.45678391959799  0.009829386155091168  \\
            2.692462311557789  0.009554480530213986  \\
            2.928140703517588  0.009290559044724487  \\
            3.163819095477387  0.009037247415115543  \\
            3.399497487437186  0.008794183263770225  \\
            3.635175879396985  0.008561015638531044  \\
            3.8708542713567837  0.008337404551675464  \\
            4.106532663316583  0.008123020538277992  \\
            4.3422110552763815  0.007917544233953983  \\
            4.577889447236181  0.007720665971985162  \\
            4.81356783919598  0.0075320853998206375  \\
            5.049246231155779  0.007351511114929872  \\
            5.284924623115578  0.007178660319954826  \\
            5.520603015075377  0.007013258497067705  \\
            5.756281407035176  0.006855039101388493  \\
            5.991959798994975  0.006703743273253553  \\
            6.227638190954774  0.006559119569053861  \\
            6.4633165829145725  0.006420923710280488  \\
            6.698994974874372  0.006288918350327309  \\
            6.934673366834171  0.006162872858508669  \\
            7.17035175879397  0.006042563120655223  \\
            7.406030150753769  0.0059277713555567334  \\
            7.641708542713568  0.005818285946428948  \\
            7.877386934673367  0.005713901286495339  \\
            8.113065326633166  0.005614417637695972  \\
            8.348743718592965  0.0055196410014675705  \\
            8.584422110552763  0.005429383000482902  \\
            8.820100502512563  0.005343460770195727  \\
            9.055778894472361  0.005261696859011264  \\
            9.291457286432161  0.005183919135891933  \\
            9.527135678391959  0.0051099607042148585  \\
            9.762814070351759  0.00503965982072078  \\
            9.998492462311559  0.004972859818433248  \\
            10.234170854271357  0.004909409032481053  \\
            10.469849246231156  0.00484916072782444  \\
            10.705527638190954  0.0047919730279647466  \\
            10.941206030150754  0.004737708843805882  \\
            11.176884422110552  0.004686235801932042  \\
            11.412562814070352  0.004637426171667047  \\
            11.64824120603015  0.00459115679038431  \\
            11.88391959798995  0.004547308986640424  \\
            12.11959798994975  0.004505768500807644  \\
            12.355276381909547  0.004466425402979104  \\
            12.590954773869347  0.004429174008013978  \\
            12.826633165829145  0.004393912787676384  \\
            13.062311557788945  0.004360544279900687  \\
            13.297989949748743  0.004328974995286146  \\
            13.533668341708543  0.004299115320985056  \\
            13.76934673366834  0.004270879422200407  \\
            14.00502512562814  0.004244185141551702  \\
            14.24070351758794  0.004218953896601097  \\
            14.476381909547738  0.004195110575856846  \\
            14.712060301507538  0.004172583433587796  \\
            14.947738693467336  0.004151303983791979  \\
            15.183417085427136  0.0041312068936648575  \\
            15.419095477386934  0.00411222987690954  \\
            15.654773869346734  0.004094313587222707  \\
            15.890452261306534  0.004077401512277336  \\
            16.126130653266333  0.004061439868506948  \\
            16.36180904522613  0.004046377496977051  \\
            16.59748743718593  0.00403216576060829  \\
            16.833165829145727  0.004018758442993158  \\
            17.06884422110553  0.00400611164902459  \\
            17.304522613065327  0.003994183707530815  \\
            17.540201005025125  0.00398293507608692  \\
            17.775879396984923  0.00397232824815004  \\
            18.011557788944724  0.003962327662642268  \\
            18.247236180904522  0.003952899616083426  \\
            18.48291457286432  0.0039440121773550866  \\
            18.718592964824122  0.003935635105157669  \\
            18.95427135678392  0.003927739768204269  \\
            19.189949748743718  0.003920299068178117  \\
            19.425628140703516  0.003913287365465207  \\
            19.661306532663318  0.003906680407659806  \\
            19.896984924623116  0.003900455260828041  \\
            20.132663316582914  0.003894590243503692  \\
            20.368341708542715  0.0038890648633805617  \\
            20.604020100502513  0.003883859756657281  \\
            20.83969849246231  0.003878956629983093  \\
            21.07537688442211  0.00387433820494694  \\
            21.31105527638191  0.0038699881650470095  \\
            21.54673366834171  0.003865891105073632  \\
            21.782412060301507  0.0038620324828350853  \\
            22.018090452261305  0.003858398573153213  \\
            22.253768844221106  0.003854976424053947  \\
            22.489447236180904  0.00385175381507651  \\
            22.725125628140702  0.0038487192176244345  \\
            22.960804020100504  0.0038458617572812983  \\
            23.196482412060302  0.0038431711780143674  \\
            23.4321608040201  0.003840637808189918  \\
            23.667839195979898  0.0038382525283249757  \\
            23.9035175879397  0.0038360067405014426  \\
            24.139195979899498  0.0038338923393700353  \\
            24.374874371859296  0.0038319016846730925  \\
            24.610552763819097  0.0038300275752171722  \\
            24.846231155778895  0.0038282632242282537  \\
            25.081909547738693  0.0038266022360244085  \\
            25.31758793969849  0.003825038583942942  \\
            25.553266331658293  0.003823566589461135  \\
            25.78894472361809  0.0038221809024519297  \\
            26.02462311557789  0.003820876482518103  \\
            26.26030150753769  0.0038196485813506856  \\
            26.495979899497488  0.003818492726059566  \\
            26.731658291457286  0.003817404703426401  \\
            26.967336683417084  0.003816380545032087  \\
            27.203015075376886  0.003815416513213138  \\
            27.438693467336684  0.0038145090878033633  \\
            27.674371859296482  0.0038136549536192466  \\
            27.91005025125628  0.003812850988649354  \\
            28.14572864321608  0.0038120942529099922  \\
            28.38140703517588  0.0038113819779311384  \\
            28.617085427135677  0.003810711556838449  \\
            28.85276381909548  0.003810080534998819  \\
            29.088442211055277  0.0038094866011986017  \\
            29.324120603015075  0.0038089275793251735  \\
            29.559798994974873  0.0038084014205240074  \\
            29.795477386934675  0.003807906195804869  \\
            30.031155778894473  0.0038074400890721217  \\
            30.26683417085427  0.003807001390555431  \\
            30.502512562814072  0.0038065884906184266  \\
            30.73819095477387  0.003806199873924065  \\
            30.973869346733668  0.0038058341139365734  \\
            31.209547738693466  0.0038054898677409464  \\
            31.445226130653268  0.0038051658711620085  \\
            31.680904522613066  0.003804860934166001  \\
            31.916582914572864  0.003804573936528631  \\
            32.152261306532665  0.0038043038237543696  \\
            32.38793969849246  0.0038040496032326356  \\
            32.62361809045226  0.003803810340617315  \\
            32.85929648241206  0.003803585156416791  \\
            33.09497487437186  0.0038033732227824  \\
            33.33065326633166  0.003803173760483902  \\
            33.56633165829146  0.003802986036061176  \\
            33.802010050251255  0.0038028093591419955  \\
            34.037688442211056  0.0038026430799162725  \\
            34.27336683417085  0.0038024865867577356  \\
            34.50904522613065  0.0038023393039845047  \\
            34.744723618090454  0.0038022006897505093  \\
            34.98040201005025  0.003802070234060165  \\
            35.21608040201005  0.003801947456899159  \\
            35.45175879396985  0.003801831906474585  \\
            35.687437185929646  0.003801723157558079  \\
            35.92311557788945  0.0038016208099259634  \\
            36.15879396984925  0.0038015244868907427  \\
            36.39447236180904  0.0038014338339186346  \\
            36.630150753768845  0.0038013485173281182  \\
            36.86582914572865  0.003801268223064769  \\
            37.10150753768844  0.0038011926555479364  \\
            37.33718592964824  0.0038011215365850574  \\
            37.57286432160804  0.003801054604349665  \\
            37.80854271356784  0.0038009916124193566  \\
            38.04422110552764  0.0038009323288702287  \\
            38.279899497487435  0.0038008765354244603  \\
            38.515577889447236  0.003800824026647952  \\
            38.75125628140704  0.0038007746091950666  \\
            38.98693467336683  0.003800728101097738  \\
            39.222613065326634  0.0038006843310963295  \\
            39.458291457286435  0.003800643138009802  \\
            39.69396984924623  0.0038006043701428946  \\
            39.92964824120603  0.003800567884728134  \\
            40.165326633165826  0.003800533547400635  \\
            40.40100502512563  0.003800501231703781  \\
            40.63668341708543  0.003800470818623949  \\
            40.87236180904522  0.003800442196152594  \\
            41.108040201005025  0.00380041525887408  \\
            41.34371859296483  0.003800389907577743  \\
            41.57939698492462  0.003800366048892768  \\
            41.81507537688442  0.0038003435949445384  \\
            42.050753768844224  0.0038003224630311955  \\
            42.28643216080402  0.003800302575319223  \\
            42.52211055276382  0.003800283858556933  \\
            42.757788944723615  0.003800266243804812  \\
            42.993467336683416  0.003800249666181728  \\
            43.22914572864322  0.0038002340646260658  \\
            43.46482412060301  0.0038002193816709137  \\
            43.700502512562814  0.0038002055632324894  \\
            43.936180904522615  0.003800192558410997  \\
            44.17185929648241  0.0038001803193032173  \\
            44.40753768844221  0.003800168800826116  \\
            44.64321608040201  0.0038001579605508387  \\
            44.87889447236181  0.0038001477585464694  \\
            45.11457286432161  0.0038001381572329886  \\
            45.35025125628141  0.0038001291212428783  \\
            45.585929648241205  0.003800120617290882  \\
            45.821608040201006  0.0038001126140514213  \\
            46.0572864321608  0.003800105082043232  \\
            46.2929648241206  0.0038000979935207883  \\
            46.528643216080404  0.0038000913223721175  \\
            46.7643216080402  0.0038000850440226322  \\
            47.0  0.00380007913534462  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={155}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.1  0.013311994234262032  \\
            0.335678391959799  0.012881948528370534  \\
            0.571356783919598  0.012470135261963564  \\
            0.807035175879397  0.012075781458186805  \\
            1.0427135678391959  0.011698147356597766  \\
            1.278391959798995  0.011336524947721457  \\
            1.514070351758794  0.010990236695159744  \\
            1.749748743718593  0.010658634100430279  \\
            1.985427135678392  0.010341096636665653  \\
            2.221105527638191  0.010037030355941784  \\
            2.45678391959799  0.00974586687008643  \\
            2.692462311557789  0.009467062325508023  \\
            2.928140703517588  0.009200096073258356  \\
            3.163819095477387  0.008944469975842667  \\
            3.399497487437186  0.008699707389338061  \\
            3.635175879396985  0.008465351959103874  \\
            3.8708542713567837  0.008240967068619291  \\
            4.106532663316583  0.008026135046401291  \\
            4.3422110552763815  0.007820455914954762  \\
            4.577889447236181  0.007623546960519748  \\
            4.81356783919598  0.007435042098516969  \\
            5.049246231155779  0.007254590935454032  \\
            5.284924623115578  0.0070818579445668176  \\
            5.520603015075377  0.006916522155112001  \\
            5.756281407035176  0.006758276579026372  \\
            5.991959798994975  0.006606827255130752  \\
            6.227638190954774  0.006461892719002102  \\
            6.4633165829145725  0.006323203728814642  \\
            6.698994974874372  0.0061905027784169946  \\
            6.934673366834171  0.006063543287504322  \\
            7.17035175879397  0.005942089074929236  \\
            7.406030150753769  0.005825914228898551  \\
            7.641708542713568  0.0057148026224429025  \\
            7.877386934673367  0.005608547450048783  \\
            8.113065326633166  0.005506950491067093  \\
            8.348743718592965  0.005409822068119543  \\
            8.584422110552763  0.005316980672964549  \\
            8.820100502512563  0.005228252759451374  \\
            9.055778894472361  0.005143472007759681  \\
            9.291457286432161  0.005062479043604332  \\
            9.527135678391959  0.004985121403477516  \\
            9.762814070351759  0.004911253134929848  \\
            9.998492462311559  0.0048407346881401666  \\
            10.234170854271357  0.004773432220024766  \\
            10.469849246231156  0.004709217463570467  \\
            10.705527638190954  0.00464796770123019  \\
            10.941206030150754  0.004589565407976117  \\
            11.176884422110552  0.004533898221695139  \\
            11.412562814070352  0.004480858339214973  \\
            11.64824120603015  0.004430342381364871  \\
            11.88391959798995  0.0043822513926776415  \\
            12.11959798994975  0.004336490595173628  \\
            12.355276381909547  0.0042929693253373645  \\
            12.590954773869347  0.004251600671774304  \\
            12.826633165829145  0.004212301192452267  \\
            13.062311557788945  0.004174990914701436  \\
            13.297989949748743  0.004139593291821358  \\
            13.533668341708543  0.004106034934556047  \\
            13.76934673366834  0.00407424566627387  \\
            14.00502512562814  0.004044158066173284  \\
            14.24070351758794  0.004015707403636539  \\
            14.476381909547738  0.003988831638229678  \\
            14.712060301507538  0.0039634713527917365  \\
            14.947738693467336  0.003939569558904473  \\
            15.183417085427136  0.003917071738995109  \\
            15.419095477386934  0.0038959254673754007  \\
            15.654773869346734  0.003876080381960918  \\
            15.890452261306534  0.0038574881842710455  \\
            16.126130653266333  0.0038401026050689717  \\
            16.36180904522613  0.0038238792171043593  \\
            16.59748743718593  0.0038087755389071836  \\
            16.833165829145727  0.0037947507046074405  \\
            17.06884422110553  0.003781765415179458  \\
            17.304522613065327  0.003769781938441895  \\
            17.540201005025125  0.003758764109000795  \\
            17.775879396984923  0.0037486771933736077  \\
            18.011557788944724  0.003739487929818447  \\
            18.247236180904522  0.0037311644029080506  \\
            18.48291457286432  0.0037236758753481447  \\
            18.718592964824122  0.0037169927879774434  \\
            18.95427135678392  0.003711086759767649  \\
            19.189949748743718  0.00370593058181643  \\
            19.425628140703516  0.003701498080109729  \\
            19.661306532663318  0.0036977642283471356  \\
            19.896984924623116  0.003694704960323532  \\
            20.132663316582914  0.003692297087330191  \\
            20.368341708542715  0.0036905182981547737  \\
            20.604020100502513  0.003689347159081334  \\
            20.83969849246231  0.003688763113168503  \\
            21.07537688442211  0.0036887463772202153  \\
            21.31105527638191  0.003689278019629383  \\
            21.54673366834171  0.0036903398585947833  \\
            21.782412060301507  0.0036919143596475337  \\
            22.018090452261305  0.0036939846356510886  \\
            22.253768844221106  0.0036965344468012427  \\
            22.489447236180904  0.003699548200626128  \\
            22.725125628140702  0.003703010928160664  \\
            22.960804020100504  0.0037069082181501187  \\
            23.196482412060302  0.003711226310497154  \\
            23.4321608040201  0.0037159519354091806  \\
            23.667839195979898  0.003721072295781118  \\
            23.9035175879397  0.003726575067195398  \\
            24.139195979899498  0.003732448397921961  \\
            24.374874371859296  0.0037386809089182595  \\
            24.610552763819097  0.0037452616698479377  \\
            24.846231155778895  0.003752180157975337  \\
            25.081909547738693  0.0037594263347997  \\
            25.31758793969849  0.00376699051391336  \\
            25.553266331658293  0.003774863350173933  \\
            25.78894472361809  0.003783035839704323  \\
            26.02462311557789  0.003791499319892719  \\
            26.26030150753769  0.003800245469392596  \\
            26.495979899497488  0.00380926630526744  \\
            26.731658291457286  0.00381855412331523  \\
            26.967336683417084  0.0038281015828979512  \\
            27.203015075376886  0.0038379016271478934  \\
            27.438693467336684  0.0038479474424079263  \\
            27.674371859296482  0.0038582324582314975  \\
            27.91005025125628  0.0038687503473826376  \\
            28.14572864321608  0.003879495025835955  \\
            28.38140703517588  0.0038904606527766384  \\
            28.617085427135677  0.0039016416253436384  \\
            28.85276381909548  0.003913032533982528  \\
            29.088442211055277  0.003924628241509711  \\
            29.324120603015075  0.003936423804753083  \\
            29.559798994974873  0.003948414451293876  \\
            29.795477386934675  0.003960595579466661  \\
            30.031155778894473  0.0039729627583593476  \\
            30.26683417085427  0.003985511727813184  \\
            30.502512562814072  0.003998238398422757  \\
            30.73819095477387  0.004011138851535993  \\
            30.973869346733668  0.004024209311652679  \\
            31.209547738693466  0.0040374461717178015  \\
            31.445226130653268  0.004050845999104224  \\
            31.680904522613066  0.004064405479246114  \\
            31.916582914572864  0.004078121415405628  \\
            32.152261306532665  0.004091990728672904  \\
            32.38793969849246  0.00410601045796607  \\
            32.62361809045226  0.004120177760031237  \\
            32.85929648241206  0.004134489909442505  \\
            33.09497487437186  0.0041489442986019556  \\
            33.33065326633166  0.004163538416858352  \\
            33.56633165829146  0.004178269870254463  \\
            33.802010050251255  0.004193136392031208  \\
            34.037688442211056  0.004208135795473182  \\
            34.27336683417085  0.004223265973582726  \\
            34.50904522613065  0.004238524899079926  \\
            34.744723618090454  0.004253910624402613  \\
            34.98040201005025  0.004269421281706362  \\
            35.21608040201005  0.004285055082864495  \\
            35.45175879396985  0.004300810319468078  \\
            35.687437185929646  0.004316685361851925  \\
            35.92311557788945  0.004332678635982037  \\
            36.15879396984925  0.004348788668505176  \\
            36.39447236180904  0.004365014057544932  \\
            36.630150753768845  0.004381353453980702  \\
            36.86582914572865  0.004397805561447684  \\
            37.10150753768844  0.004414369136336877  \\
            37.33718592964824  0.004431042987795085  \\
            37.57286432160804  0.004447825977724915  \\
            37.80854271356784  0.004464717020784775  \\
            38.04422110552764  0.004481715084388876  \\
            38.279899497487435  0.004498819188707235  \\
            38.515577889447236  0.004516028397448219  \\
            38.75125628140704  0.004533341822347354  \\
            38.98693467336683  0.004550758644370051  \\
            39.222613065326634  0.0045682780797497696  \\
            39.458291457286435  0.004585899378810169  \\
            39.69396984924623  0.0046036218259651015  \\
            39.92964824120603  0.0046214447397186125  \\
            40.165326633165826  0.004639367472664946  \\
            40.40100502512563  0.004657389411488541  \\
            40.63668341708543  0.0046755099769640275  \\
            40.87236180904522  0.0046937286239562325  \\
            41.108040201005025  0.004712044841420182  \\
            41.34371859296483  0.004730458149668395  \\
            41.57939698492462  0.004748968092058955  \\
            41.81507537688442  0.004767574264558035  \\
            42.050753768844224  0.004786276289465213  \\
            42.28643216080402  0.00480507381058621  \\
            42.52211055276382  0.0048239664932328945  \\
            42.757788944723615  0.00484295402422328  \\
            42.993467336683416  0.004862036111881525  \\
            43.22914572864322  0.004881212486037934  \\
            43.46482412060301  0.004900482898028956  \\
            43.700502512562814  0.004919847120697187  \\
            43.936180904522615  0.004939304948391368  \\
            44.17185929648241  0.004958856196966384  \\
            44.40753768844221  0.004978500703740681  \\
            44.64321608040201  0.004998238327502609  \\
            44.87889447236181  0.005018068950656721  \\
            45.11457286432161  0.005037992471975159  \\
            45.35025125628141  0.005058008804732984  \\
            45.585929648241205  0.00507811787670818  \\
            45.821608040201006  0.005098319630181659  \\
            46.0572864321608  0.00511861402193725  \\
            46.2929648241206  0.005139001023261713  \\
            46.528643216080404  0.005159480619944726  \\
            46.7643216080402  0.005180052812278892  \\
            47.0  0.005200717615059736  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={156}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.013352322029308819  \\
            0.335678391959799  0.012920108733399976  \\
            0.571356783919598  0.012507818324022656  \\
            0.807035175879397  0.012114392129655413  \\
            1.0427135678391959  0.011738835207669378  \\
            1.278391959798995  0.01138021213319732  \\
            1.514070351758794  0.011037643090100094  \\
            1.749748743718593  0.010710300240157731  \\
            1.985427135678392  0.01039740431361444  \\
            2.221105527638191  0.010098221519911901  \\
            2.45678391959799  0.009812060674668326  \\
            2.692462311557789  0.00953827041995514  \\
            2.928140703517588  0.009276236699920112  \\
            3.163819095477387  0.009025380410589178  \\
            3.399497487437186  0.008785155210661059  \\
            3.635175879396985  0.00855504548146466  \\
            3.8708542713567837  0.00833456442517431  \\
            4.106532663316583  0.008123252291226476  \\
            4.3422110552763815  0.007920674721660397  \\
            4.577889447236181  0.007726421206820059  \\
            4.81356783919598  0.007540103643511837  \\
            5.049246231155779  0.007361354988315495  \\
            5.284924623115578  0.007189827999301051  \\
            5.520603015075377  0.007025194059914222  \\
            5.756281407035176  0.006867142079262497  \\
            5.991959798994975  0.0067153774634658055  \\
            6.227638190954774  0.006569621153133592  \\
            6.4633165829145725  0.0064296087223964645  \\
            6.698994974874372  0.0062950895314242  \\
            6.934673366834171  0.0061658258478052876  \\
            7.17035175879397  0.006041592284129643  \\
            7.406030150753769  0.005922175059657407  \\
            7.641708542713568  0.005807371295313438  \\
            7.877386934673367  0.005696988404388028  \\
            8.113065326633166  0.005590843520775968  \\
            8.348743718592965  0.005488762962265073  \\
            8.584422110552763  0.005390581726561963  \\
            8.820100502512563  0.005296143017906247  \\
            9.055778894472361  0.0052052978022753835  \\
            9.291457286432161  0.005117904389322347  \\
            9.527135678391959  0.005033828039317721  \\
            9.762814070351759  0.004952940593487674  \\
            9.998492462311559  0.004875120126250427  \\
            10.234170854271357  0.004800250617956672  \\
            10.469849246231156  0.004728221646834912  \\
            10.705527638190954  0.004658928098931099  \\
            10.941206030150754  0.004592269894914106  \\
            11.176884422110552  0.004528151732694762  \\
            11.412562814070352  0.004466482844876819  \\
            11.64824120603015  0.004407176770124068  \\
            11.88391959798995  0.004350151137588641  \\
            12.11959798994975  0.00429532746360242  \\
            12.355276381909547  0.004242630959886077  \\
            12.590954773869347  0.004191990352579326  \\
            12.826633165829145  0.004143337711441586  \\
            13.062311557788945  0.004096608288614684  \\
            13.297989949748743  0.0040517403663786365  \\
            13.533668341708543  0.004008675066393029  \\
            13.76934673366834  0.0039673562397818446  \\
            14.00502512562814  0.0039277304457869195  \\
            14.24070351758794  0.0038897467368679147  \\
            14.476381909547738  0.0038533565428775854  \\
            14.712060301507538  0.003818513563145611  \\
            14.947738693467336  0.003785173664422491  \\
            15.183417085427136  0.003753294784351084  \\
            15.419095477386934  0.003722836840154127  \\
            15.654773869346734  0.0036937616422454116  \\
            15.890452261306534  0.003666032812490407  \\
            16.126130653266333  0.003639615706859034  \\
            16.36180904522613  0.003614477342229103  \\
            16.59748743718593  0.003590586327113741  \\
            16.833165829145727  0.0035679127960999697  \\
            17.06884422110553  0.0035464283477985663  \\
            17.304522613065327  0.0035261059861174562  \\
            17.540201005025125  0.00350692006468228  \\
            17.775879396984923  0.0034888462342384124  \\
            18.011557788944724  0.0034718613928786906  \\
            18.247236180904522  0.00345594363895049  \\
            18.48291457286432  0.003441072226504551  \\
            18.718592964824122  0.003427227523156194  \\
            18.95427135678392  0.0034143909702373204  \\
            19.189949748743718  0.003402545045124833  \\
            19.425628140703516  0.0033916732256379506  \\
            19.661306532663318  0.003381759956403278  \\
            19.896984924623116  0.0033727906170925716  \\
            20.132663316582914  0.0033647514924437434  \\
            20.368341708542715  0.0033576297439810417  \\
            20.604020100502513  0.0033514133833553255  \\
            20.83969849246231  0.0033460912124758297  \\
            21.07537688442211  0.0033416526976995783  \\
            21.31105527638191  0.0033380882604069424  \\
            21.54673366834171  0.003335389100478221  \\
            21.782412060301507  0.003333547147539433  \\
            22.018090452261305  0.003332555042688034  \\
            22.253768844221106  0.0033324061213695264  \\
            22.489447236180904  0.0033330943973577396  \\
            22.725125628140702  0.003334614547794417  \\
            22.960804020100504  0.003336961899246473  \\
            23.196482412060302  0.003340132414741805  \\
            23.4321608040201  0.0033441226817469984  \\
            23.667839195979898  0.0033489299010525547  \\
            23.9035175879397  0.0033545518765334434  \\
            24.139195979899498  0.0033609870057548486  \\
            24.374874371859296  0.0033682342713949737  \\
            24.610552763819097  0.003376293233458584  \\
            24.846231155778895  0.0033851640222568088  \\
            25.081909547738693  0.003394847332130368  \\
            25.31758793969849  0.0034053444158950183  \\
            25.553266331658293  0.0034166570799895883  \\
            25.78894472361809  0.0034287876803083812  \\
            26.02462311557789  0.0034417391187011835  \\
            26.26030150753769  0.0034555148401254677  \\
            26.495979899497488  0.00347011883043661  \\
            26.731658291457286  0.0034855556148032634  \\
            26.967336683417084  0.0035018302567361766  \\
            27.203015075376886  0.0035189483577198785  \\
            27.438693467336684  0.0035369160574378077  \\
            27.674371859296482  0.0035557400345825026  \\
            27.91005025125628  0.0035754275082434876  \\
            28.14572864321608  0.0035959862398665023  \\
            28.38140703517588  0.0036174245357787353  \\
            28.617085427135677  0.00363975125027558  \\
            28.85276381909548  0.003662975789265441  \\
            29.088442211055277  0.003687108114469906  \\
            29.324120603015075  0.0037121587481776064  \\
            29.559798994974873  0.0037381387785508455  \\
            29.795477386934675  0.003765059865484947  \\
            30.031155778894473  0.0037929342470210408  \\
            30.26683417085427  0.0038217747463140488  \\
            30.502512562814072  0.0038515947791580765  \\
            30.73819095477387  0.0038824082199498183  \\
            30.973869346733668  0.003914229544973175  \\
            31.209547738693466  0.003947074019055281  \\
            31.445226130653268  0.003980957526164847  \\
            31.680904522613066  0.004015896579133425  \\
            31.916582914572864  0.004051908330203934  \\
            32.152261306532665  0.0040890105821351965  \\
            32.38793969849246  0.004127221799869547  \\
            32.62361809045226  0.00416656112277133  \\
            32.85929648241206  0.004207048377444694  \\
            33.09497487437186  0.004248704091139799  \\
            33.33065326633166  0.004291549505757239  \\
            33.56633165829146  0.004335606592461094  \\
            33.802010050251255  0.004380898066911804  \\
            34.037688442211056  0.004427447405130658  \\
            34.27336683417085  0.004475278860008444  \\
            34.50904522613065  0.0045244174784714935  \\
            34.744723618090454  0.004574889119319077  \\
            34.98040201005025  0.00462672047174681  \\
            35.21608040201005  0.004679939074571553  \\
            35.45175879396985  0.004734573336173872  \\
            35.687437185929646  0.004790652555175125  \\
            35.92311557788945  0.004848206941866801  \\
            36.15879396984925  0.004907267640410671  \\
            36.39447236180904  0.004967866751829153  \\
            36.630150753768845  0.005030037357805919  \\
            36.86582914572865  0.00509381354531797  \\
            37.10150753768844  0.005159230432120852  \\
            37.33718592964824  0.005226324193110146  \\
            37.57286432160804  0.0052951320875825585  \\
            37.80854271356784  0.005365692487421632  \\
            38.04422110552764  0.005438044906233552  \\
            38.279899497487435  0.005512230029459745  \\
            38.515577889447236  0.005588289745493877  \\
            38.75125628140704  0.005666267177832155  \\
            38.98693467336683  0.00574620671828645  \\
            39.222613065326634  0.005828154061291608  \\
            39.458291457286435  0.005912156239338536  \\
            39.69396984924623  0.0059982616595669  \\
            39.92964824120603  0.006086520141551396  \\
            40.165326633165826  0.006176982956317911  \\
            40.40100502512563  0.006269702866626154  \\
            40.63668341708543  0.00636473416855763  \\
            40.87236180904522  0.006462132734448472  \\
            41.108040201005025  0.006561956057208758  \\
            41.34371859296483  0.006664263296070372  \\
            41.57939698492462  0.006769115303767271  \\
            41.81507537688442  0.00687657466763233  \\
            42.050753768844224  0.006986705802328329  \\
            42.28643216080402  0.007099574975048662  \\
            42.52211055276382  0.007215250357669335  \\
            42.757788944723615  0.007333802081018004  \\
            42.993467336683416  0.007455302290844008  \\
            43.22914572864322  0.007579825205541676  \\
            43.46482412060301  0.0077074471756811225  \\
            43.700502512562814  0.007838246745402469  \\
            43.936180904522615  0.007972304715731321  \\
            44.17185929648241  0.008109704209875385  \\
            44.40753768844221  0.00825053074056398  \\
            44.64321608040201  0.008394872279494422  \\
            44.87889447236181  0.008542819328951295  \\
            45.11457286432161  0.008694464995666973  \\
            45.35025125628141  0.008849905066993928  \\
            45.585929648241205  0.009009238089461833  \\
            45.821608040201006  0.009172565449794903  \\
            46.0572864321608  0.009339991458467546  \\
            46.2929648241206  0.009511623435878684  \\
            46.528643216080404  0.009687571801228449  \\
            46.7643216080402  0.009867950164183157  \\
            47.0  0.010052875419417573  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> boxplots.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[scale=0.8, point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={107.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.36599999999999966}, xmax={8.634}, xticklabels={{$2$,$4$,$6$,$8$}}, xtick={{2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={volume (weeks)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={0.007}, yticklabels={{$0.000$,$0.001$,$0.002$,$0.003$,$0.004$,$0.005$,$0.006$,$0.007$}}, ytick={{0.0,0.001,0.002,0.003,0.004,0.005,0.006,0.007}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2211}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.8  0.0  \\
            1.2  0.0  \\
            1.0  0.0  \\
            1.0  7.695445981361413e-5  \\
        }
        ;
    \addlegendentry {exponential}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2211}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  7.695445981361413e-5  \\
            1.4  0.0005485837397884025  \\
            0.6  0.0005485837397884025  \\
            0.6  7.695445981361413e-5  \\
            1.4  7.695445981361413e-5  \\
            1.4  0.0005485837397884025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2211}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  0.002613705101395831  \\
            0.6  0.002613705101395831  \\
            0.6  0.0005485837397884025  \\
            1.4  0.0005485837397884025  \\
            1.4  0.002613705101395831  \\
            1.0  0.002613705101395831  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2211}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.006185129443626727  \\
            0.8  0.006185129443626727  \\
            1.2  0.006185129443626727  \\
            1.0  0.006185129443626727  \\
            1.0  0.002613705101395831  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2212}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.009209526491727339  \\
            1.0  0.012939744389383787  \\
            1.0  0.03260456168617222  \\
            1.0  0.00786919477818715  \\
            1.0  0.007533703807387288  \\
            1.0  0.009424608947432148  \\
            1.0  0.007009560600231519  \\
            1.0  0.009095494916294808  \\
            1.0  0.03696510249517641  \\
            1.0  0.022301253430087334  \\
            1.0  0.020776205023935602  \\
            1.0  0.00795038085093958  \\
            1.0  0.007575074024658172  \\
            1.0  0.011203654313218639  \\
            1.0  0.023156704712785827  \\
            1.0  0.006514855190647869  \\
            1.0  0.006432403772858298  \\
            1.0  0.011217575419846621  \\
            1.0  0.008668117274135015  \\
            1.0  0.008721242190166931  \\
            1.0  0.008818384735580158  \\
            1.0  0.012401544270779833  \\
            1.0  0.02093517799312642  \\
            1.0  0.01303583576153606  \\
            1.0  0.009945071895348403  \\
            1.0  0.008211859408194742  \\
            1.0  0.011415555499106032  \\
            1.0  0.00973301241892165  \\
            1.0  0.019523210296116915  \\
            1.0  0.006465723642601664  \\
            1.0  0.006715492143016601  \\
            1.0  0.014331496472354684  \\
            1.0  0.012631081358910067  \\
            1.0  0.02852685368383588  \\
            1.0  0.012014211182898919  \\
            1.0  0.021834626391465783  \\
            1.0  0.012640844158210741  \\
            1.0  0.04295282609189982  \\
            1.0  0.01742589103331318  \\
            1.0  0.009515506688294996  \\
            1.0  0.007785784303161367  \\
            1.0  0.010975625745427204  \\
            1.0  0.00994649672149505  \\
            1.0  0.05390867050012417  \\
            1.0  0.035947337673928076  \\
            1.0  0.00712306277145903  \\
            1.0  0.007483316507594247  \\
            1.0  0.006711388012552361  \\
            1.0  0.007332897526030767  \\
            1.0  0.011356675895500136  \\
            1.0  0.01202919794386596  \\
            1.0  0.020541971633144585  \\
            1.0  0.04049366988541209  \\
            1.0  0.08250914546540924  \\
            1.0  0.007517899215713627  \\
            1.0  0.01014659398507866  \\
            1.0  0.01593759745606636  \\
            1.0  0.021007645203287965  \\
            1.0  0.007158781741539496  \\
            1.0  0.04580988000900131  \\
            1.0  0.02083057676579496  \\
            1.0  0.08073329111725108  \\
            1.0  0.01170020503627018  \\
            1.0  0.025040142433878976  \\
            1.0  0.006975282205590902  \\
            1.0  0.007904173927123965  \\
            1.0  0.006486272170586129  \\
            1.0  0.010291794228637739  \\
            1.0  0.04000048386525792  \\
            1.0  0.0306159698660903  \\
            1.0  0.01530390624527751  \\
            1.0  0.05001554374602979  \\
            1.0  0.017506166808925267  \\
            1.0  0.0146442576215435  \\
            1.0  0.009193054525013896  \\
            1.0  0.030231990026295077  \\
            1.0  0.01267222704268925  \\
            1.0  0.017587294670706216  \\
            1.0  0.008734357403096794  \\
            1.0  0.02432050411184985  \\
            1.0  0.013114864348772189  \\
            1.0  0.00871146008347146  \\
            1.0  0.009630924827479724  \\
            1.0  0.006698768158742296  \\
            1.0  0.00773381511402192  \\
            1.0  0.034126370798368486  \\
            1.0  0.008708491207514624  \\
            1.0  0.0076786299361647  \\
            1.0  0.007672574373985858  \\
            1.0  0.025881226244212914  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2213}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.8  0.0  \\
            1.2  0.0  \\
            1.0  0.0  \\
            1.0  7.695445981361413e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2213}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  7.695445981361413e-5  \\
            1.4  0.0005485837397884025  \\
            0.6  0.0005485837397884025  \\
            0.6  7.695445981361413e-5  \\
            1.4  7.695445981361413e-5  \\
            1.4  0.0005485837397884025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2213}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  0.002613705101395831  \\
            0.6  0.002613705101395831  \\
            0.6  0.0005485837397884025  \\
            1.4  0.0005485837397884025  \\
            1.4  0.002613705101395831  \\
            1.0  0.002613705101395831  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2213}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.006185129443626727  \\
            0.8  0.006185129443626727  \\
            1.2  0.006185129443626727  \\
            1.0  0.006185129443626727  \\
            1.0  0.002613705101395831  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2214}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            1.8  0.0  \\
            2.2  0.0  \\
            2.0  0.0  \\
            2.0  8.187550641901639e-5  \\
        }
        ;
    \addlegendentry {classical Gompertz}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2214}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  8.187550641901639e-5  \\
            2.4  0.0005187571007189836  \\
            1.6  0.0005187571007189836  \\
            1.6  8.187550641901639e-5  \\
            2.4  8.187550641901639e-5  \\
            2.4  0.0005187571007189836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2214}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  0.0022106830685157657  \\
            1.6  0.0022106830685157657  \\
            1.6  0.0005187571007189836  \\
            2.4  0.0005187571007189836  \\
            2.4  0.0022106830685157657  \\
            2.0  0.0022106830685157657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2214}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.005348483917837076  \\
            1.8  0.005348483917837076  \\
            2.2  0.005348483917837076  \\
            2.0  0.005348483917837076  \\
            2.0  0.0022106830685157657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2215}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.01205042099569896  \\
            2.0  0.006506710808957612  \\
            2.0  0.007876632911973153  \\
            2.0  0.009399331979737165  \\
            2.0  0.01169543009089144  \\
            2.0  0.0077331112885151015  \\
            2.0  0.010183649581368248  \\
            2.0  0.0172065916366798  \\
            2.0  0.005618377039486817  \\
            2.0  0.006677956910913581  \\
            2.0  0.034033049869601165  \\
            2.0  0.016287700738174395  \\
            2.0  0.013972768752695586  \\
            2.0  0.015324694415041352  \\
            2.0  0.007065987043351363  \\
            2.0  0.01164331686820955  \\
            2.0  0.007792361165245388  \\
            2.0  0.006412228794483928  \\
            2.0  0.009933414897412871  \\
            2.0  0.007757655859278004  \\
            2.0  0.009063866576378286  \\
            2.0  0.0074853706768023  \\
            2.0  0.016491574506922704  \\
            2.0  0.015128390846689765  \\
            2.0  0.008731718650832308  \\
            2.0  0.007180569704896479  \\
            2.0  0.013912883179902129  \\
            2.0  0.010576494279937865  \\
            2.0  0.013846210427999987  \\
            2.0  0.005880423079560463  \\
            2.0  0.017481122468057476  \\
            2.0  0.008503842183381485  \\
            2.0  0.005591152019249068  \\
            2.0  0.007911285336516775  \\
            2.0  0.012004602350928378  \\
            2.0  0.008224844282077495  \\
            2.0  0.02664994495755791  \\
            2.0  0.0065200365442791555  \\
            2.0  0.005819264230015518  \\
            2.0  0.013005945494163694  \\
            2.0  0.022253980255585445  \\
            2.0  0.010577602504993412  \\
            2.0  0.02440408131125183  \\
            2.0  0.016998510592774504  \\
            2.0  0.005866104419764201  \\
            2.0  0.008061871211260691  \\
            2.0  0.05083140473464707  \\
            2.0  0.01417350533978811  \\
            2.0  0.005425367985248351  \\
            2.0  0.0062208553796804355  \\
            2.0  0.009164922056614542  \\
            2.0  0.018934736790856107  \\
            2.0  0.010179536636527972  \\
            2.0  0.04780409585877323  \\
            2.0  0.007296378357512717  \\
            2.0  0.006485126292484291  \\
            2.0  0.018633811411468283  \\
            2.0  0.006811220429228774  \\
            2.0  0.048452022374975326  \\
            2.0  0.0224165843064618  \\
            2.0  0.019498110923514726  \\
            2.0  0.007229525752417107  \\
            2.0  0.009695089039761018  \\
            2.0  0.006975282205590905  \\
            2.0  0.0057914009018077035  \\
            2.0  0.008851015982293408  \\
            2.0  0.008444895037819769  \\
            2.0  0.005827761731303283  \\
            2.0  0.03133502987706493  \\
            2.0  0.01583605951322969  \\
            2.0  0.015329193394690369  \\
            2.0  0.05015026349355829  \\
            2.0  0.005701128203879754  \\
            2.0  0.021385116381431524  \\
            2.0  0.006099620010421086  \\
            2.0  0.010388613162927725  \\
            2.0  0.01587782658440185  \\
            2.0  0.007588107379439654  \\
            2.0  0.009739025937451585  \\
            2.0  0.013811006185266622  \\
            2.0  0.01125218243648334  \\
            2.0  0.006776216745869102  \\
            2.0  0.00691533359349566  \\
            2.0  0.007517035299807581  \\
            2.0  0.03951757612300101  \\
            2.0  0.020088037598096846  \\
            2.0  0.008484226809097307  \\
            2.0  0.006509488174786776  \\
            2.0  0.05778402363195874  \\
            2.0  0.054986439821020104  \\
            2.0  0.006021763002044966  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2216}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            1.8  0.0  \\
            2.2  0.0  \\
            2.0  0.0  \\
            2.0  8.187550641901639e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2216}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  8.187550641901639e-5  \\
            2.4  0.0005187571007189836  \\
            1.6  0.0005187571007189836  \\
            1.6  8.187550641901639e-5  \\
            2.4  8.187550641901639e-5  \\
            2.4  0.0005187571007189836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2216}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  0.0022106830685157657  \\
            1.6  0.0022106830685157657  \\
            1.6  0.0005187571007189836  \\
            2.4  0.0005187571007189836  \\
            2.4  0.0022106830685157657  \\
            2.0  0.0022106830685157657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2216}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.005348483917837076  \\
            1.8  0.005348483917837076  \\
            2.2  0.005348483917837076  \\
            2.0  0.005348483917837076  \\
            2.0  0.0022106830685157657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2217}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            2.8  0.0  \\
            3.2  0.0  \\
            3.0  0.0  \\
            3.0  9.019277840626171e-5  \\
        }
        ;
    \addlegendentry {logistic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2217}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  9.019277840626171e-5  \\
            3.4  0.0005951632285399991  \\
            2.6  0.0005951632285399991  \\
            2.6  9.019277840626171e-5  \\
            3.4  9.019277840626171e-5  \\
            3.4  0.0005951632285399991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2217}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  0.0023410867907536995  \\
            2.6  0.0023410867907536995  \\
            2.6  0.0005951632285399991  \\
            3.4  0.0005951632285399991  \\
            3.4  0.0023410867907536995  \\
            3.0  0.0023410867907536995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2217}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.005618376938481877  \\
            2.8  0.005618376938481877  \\
            3.2  0.005618376938481877  \\
            3.0  0.005618376938481877  \\
            3.0  0.0023410867907536995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2218}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.012069968006211  \\
            3.0  0.006485031122092507  \\
            3.0  0.007977364009118184  \\
            3.0  0.009414714990382806  \\
            3.0  0.016662911487053646  \\
            3.0  0.00996429447201616  \\
            3.0  0.016296764391305577  \\
            3.0  0.006676952243854135  \\
            3.0  0.033228186624133384  \\
            3.0  0.016289539491706605  \\
            3.0  0.013794663670517876  \\
            3.0  0.013731875827490896  \\
            3.0  0.007063090991449784  \\
            3.0  0.011627720806898934  \\
            3.0  0.007764608753397246  \\
            3.0  0.005985547168616764  \\
            3.0  0.006412229312183656  \\
            3.0  0.010536717367682844  \\
            3.0  0.007512266857212237  \\
            3.0  0.009032392328861763  \\
            3.0  0.007369763817730173  \\
            3.0  0.01658687884271931  \\
            3.0  0.01664681261071558  \\
            3.0  0.00762460332837165  \\
            3.0  0.00661934710611102  \\
            3.0  0.013861829401441511  \\
            3.0  0.0105765357290926  \\
            3.0  0.01366454302569287  \\
            3.0  0.008586800123271772  \\
            3.0  0.01755780485661201  \\
            3.0  0.008536650310173446  \\
            3.0  0.00798049439798108  \\
            3.0  0.012004444323208132  \\
            3.0  0.01145511346952628  \\
            3.0  0.02665037638032146  \\
            3.0  0.007168202890476046  \\
            3.0  0.008181158094626155  \\
            3.0  0.014629554187646762  \\
            3.0  0.022258785427638223  \\
            3.0  0.009487690397081618  \\
            3.0  0.02418957287241432  \\
            3.0  0.016956690650146246  \\
            3.0  0.005869240296451106  \\
            3.0  0.007965487395757826  \\
            3.0  0.05082499630104547  \\
            3.0  0.0148092178262526  \\
            3.0  0.0062407487893126334  \\
            3.0  0.010456768707265574  \\
            3.0  0.01893749974547622  \\
            3.0  0.010056626740367017  \\
            3.0  0.04760705348354753  \\
            3.0  0.007294983485891949  \\
            3.0  0.006485126229980407  \\
            3.0  0.018627799555621313  \\
            3.0  0.005863139284152559  \\
            3.0  0.04833899798674518  \\
            3.0  0.022318258557324198  \\
            3.0  0.017387608042701574  \\
            3.0  0.007020003859454495  \\
            3.0  0.011838101682659627  \\
            3.0  0.006975282205590905  \\
            3.0  0.005726442038128186  \\
            3.0  0.008862193559060365  \\
            3.0  0.00845286640504346  \\
            3.0  0.005744782406572312  \\
            3.0  0.030344753174226427  \\
            3.0  0.015106988294723237  \\
            3.0  0.015330595360254724  \\
            3.0  0.05014630813424474  \\
            3.0  0.0066700936728189665  \\
            3.0  0.02135217032748  \\
            3.0  0.006107295873043915  \\
            3.0  0.01038861316300857  \\
            3.0  0.015875619434478287  \\
            3.0  0.007592467581180487  \\
            3.0  0.009490138790542205  \\
            3.0  0.013726158670188475  \\
            3.0  0.01109126266561541  \\
            3.0  0.0067267184576614795  \\
            3.0  0.00684639064836654  \\
            3.0  0.00751444498638616  \\
            3.0  0.03941237897069631  \\
            3.0  0.02134726490502637  \\
            3.0  0.008695582775089675  \\
            3.0  0.006488602257158633  \\
            3.0  0.07518451599226185  \\
            3.0  0.05348102726319552  \\
            3.0  0.006022590094652894  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2219}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            2.8  0.0  \\
            3.2  0.0  \\
            3.0  0.0  \\
            3.0  9.019277840626171e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2219}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  9.019277840626171e-5  \\
            3.4  0.0005951632285399991  \\
            2.6  0.0005951632285399991  \\
            2.6  9.019277840626171e-5  \\
            3.4  9.019277840626171e-5  \\
            3.4  0.0005951632285399991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2219}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  0.0023410867907536995  \\
            2.6  0.0023410867907536995  \\
            2.6  0.0005951632285399991  \\
            3.4  0.0005951632285399991  \\
            3.4  0.0023410867907536995  \\
            3.0  0.0023410867907536995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2219}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.005618376938481877  \\
            2.8  0.005618376938481877  \\
            3.2  0.005618376938481877  \\
            3.0  0.005618376938481877  \\
            3.0  0.0023410867907536995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2220}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            3.8  0.0  \\
            4.2  0.0  \\
            4.0  0.0  \\
            4.0  7.633437112663586e-5  \\
        }
        ;
    \addlegendentry {classical Bertalanffy}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2220}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  7.633437112663586e-5  \\
            4.4  0.0005146326555855184  \\
            3.6  0.0005146326555855184  \\
            3.6  7.633437112663586e-5  \\
            4.4  7.633437112663586e-5  \\
            4.4  0.0005146326555855184  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2220}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  0.0021532021075432325  \\
            3.6  0.0021532021075432325  \\
            3.6  0.0005146326555855184  \\
            4.4  0.0005146326555855184  \\
            4.4  0.0021532021075432325  \\
            4.0  0.0021532021075432325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2220}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.005180051802065467  \\
            3.8  0.005180051802065467  \\
            4.2  0.005180051802065467  \\
            4.0  0.005180051802065467  \\
            4.0  0.0021532021075432325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={2221}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.012044867260492085  \\
            4.0  0.006509771330983509  \\
            4.0  0.007840992539076592  \\
            4.0  0.00933991262751202  \\
            4.0  0.010087805655769971  \\
            4.0  0.008559942930173965  \\
            4.0  0.010260151238538462  \\
            4.0  0.01758935237295456  \\
            4.0  0.005618377070187391  \\
            4.0  0.006678135160132916  \\
            4.0  0.006093739397728511  \\
            4.0  0.03437357334951398  \\
            4.0  0.016287215903049896  \\
            4.0  0.014006700146354849  \\
            4.0  0.015612365629168734  \\
            4.0  0.007066930890027273  \\
            4.0  0.01164850407301568  \\
            4.0  0.007801303149435016  \\
            4.0  0.005463333840665711  \\
            4.0  0.0064122282928556215  \\
            4.0  0.00970779174113522  \\
            4.0  0.007835219498581462  \\
            4.0  0.009074709090697523  \\
            4.0  0.0075203913736653395  \\
            4.0  0.016452508537998442  \\
            4.0  0.013952748562772453  \\
            4.0  0.00909738544983274  \\
            4.0  0.007368225281374978  \\
            4.0  0.013929954858471446  \\
            4.0  0.010576385549121147  \\
            4.0  0.013926939400934429  \\
            4.0  0.017457270917639177  \\
            4.0  0.008491938341815178  \\
            4.0  0.005602310941455775  \\
            4.0  0.007877790618327208  \\
            4.0  0.012004265643840356  \\
            4.0  0.0075987443764065805  \\
            4.0  0.026649576544452887  \\
            4.0  0.006268793526930244  \\
            4.0  0.012434835944333054  \\
            4.0  0.022251081572772863  \\
            4.0  0.010922375568486806  \\
            4.0  0.024476109012261552  \\
            4.0  0.017012217196460785  \\
            4.0  0.005864626748721366  \\
            4.0  0.008000595325958464  \\
            4.0  0.05083334845061322  \\
            4.0  0.013901630053169328  \\
            4.0  0.005447975508497347  \\
            4.0  0.006213827414419415  \\
            4.0  0.008721007911655506  \\
            4.0  0.018933542130536007  \\
            4.0  0.010217319724474178  \\
            4.0  0.04786357434129785  \\
            4.0  0.007296637693971878  \\
            4.0  0.006485126303456993  \\
            4.0  0.018631118300176514  \\
            4.0  0.006973043192603376  \\
            4.0  0.04848848029286549  \\
            4.0  0.022472826910192163  \\
            4.0  0.020005527635201883  \\
            4.0  0.007275636644324548  \\
            4.0  0.008818135171163317  \\
            4.0  0.006975282205590905  \\
            4.0  0.005815684303504995  \\
            4.0  0.008847155444173374  \\
            4.0  0.008447554831375442  \\
            4.0  0.005348478536686276  \\
            4.0  0.005857427552503809  \\
            4.0  0.031616580019475066  \\
            4.0  0.01596350320520026  \\
            4.0  0.015328630321822686  \\
            4.0  0.05015136049927606  \\
            4.0  0.005339359849607094  \\
            4.0  0.021395881698682735  \\
            4.0  0.006097336495894444  \\
            4.0  0.010388613162861975  \\
            4.0  0.015878307644529965  \\
            4.0  0.007586942875575183  \\
            4.0  0.00989599420038249  \\
            4.0  0.013842382918840327  \\
            4.0  0.0112970159711423  \\
            4.0  0.006792560440309152  \\
            4.0  0.006926247445084306  \\
            4.0  0.007517947740902485  \\
            4.0  0.03955331957268645  \\
            4.0  0.019649357634378875  \\
            4.0  0.008499661825676406  \\
            4.0  0.00651686204335739  \\
            4.0  0.051172269936099316  \\
            4.0  0.055448625197690636  \\
            4.0  0.006022274854246889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={2222}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            3.8  0.0  \\
            4.2  0.0  \\
            4.0  0.0  \\
            4.0  7.633437112663586e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={2222}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  7.633437112663586e-5  \\
            4.4  0.0005146326555855184  \\
            3.6  0.0005146326555855184  \\
            3.6  7.633437112663586e-5  \\
            4.4  7.633437112663586e-5  \\
            4.4  0.0005146326555855184  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={2222}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  0.0021532021075432325  \\
            3.6  0.0021532021075432325  \\
            3.6  0.0005146326555855184  \\
            4.4  0.0005146326555855184  \\
            4.4  0.0021532021075432325  \\
            4.0  0.0021532021075432325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={2222}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.005180051802065467  \\
            3.8  0.005180051802065467  \\
            4.2  0.005180051802065467  \\
            4.0  0.005180051802065467  \\
            4.0  0.0021532021075432325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2223}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            4.8  0.0  \\
            5.2  0.0  \\
            5.0  0.0  \\
            5.0  7.885877167253277e-5  \\
        }
        ;
    \addlegendentry {General Bertalanffy}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2223}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.4  7.885877167253277e-5  \\
            5.4  0.0005157162645167523  \\
            4.6  0.0005157162645167523  \\
            4.6  7.885877167253277e-5  \\
            5.4  7.885877167253277e-5  \\
            5.4  0.0005157162645167523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2223}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.4  0.0021792275930326795  \\
            4.6  0.0021792275930326795  \\
            4.6  0.0005157162645167523  \\
            5.4  0.0005157162645167523  \\
            5.4  0.0021792275930326795  \\
            5.0  0.0021792275930326795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2223}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.005329127234420343  \\
            4.8  0.005329127234420343  \\
            5.2  0.005329127234420343  \\
            5.0  0.005329127234420343  \\
            5.0  0.0021792275930326795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2224}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.012180260706427127  \\
            5.0  0.006515716083523115  \\
            5.0  0.00761973164344875  \\
            5.0  0.009189801657713943  \\
            5.0  0.0082703327790561  \\
            5.0  0.00669064938397871  \\
            5.0  0.009844055236034627  \\
            5.0  0.01594111531162757  \\
            5.0  0.005618378526056119  \\
            5.0  0.006667109474557139  \\
            5.0  0.03292785106913192  \\
            5.0  0.01628803295175009  \\
            5.0  0.013875321966557459  \\
            5.0  0.01453346177640549  \\
            5.0  0.007066554664137064  \\
            5.0  0.011637134394369739  \\
            5.0  0.007842282110667044  \\
            5.0  0.007981592487073343  \\
            5.0  0.0064122288635776025  \\
            5.0  0.008808398720713404  \\
            5.0  0.007405381104957516  \\
            5.0  0.009029365130414715  \\
            5.0  0.007673113561853115  \\
            5.0  0.01623507474773635  \\
            5.0  0.01675901343383755  \\
            5.0  0.0069665870072658405  \\
            5.0  0.0063141195208373385  \\
            5.0  0.013847927142253575  \\
            5.0  0.010749026152742334  \\
            5.0  0.013601182221550174  \\
            5.0  0.01760805543971665  \\
            5.0  0.008524154692661837  \\
            5.0  0.0055504482975249625  \\
            5.0  0.0076775149480903335  \\
            5.0  0.0119385252316363  \\
            5.0  0.007614969931289977  \\
            5.0  0.026601796863809597  \\
            5.0  0.010428706739259264  \\
            5.0  0.022254629236293864  \\
            5.0  0.011833636721271393  \\
            5.0  0.023845463906998633  \\
            5.0  0.017084049295418867  \\
            5.0  0.005846404527352839  \\
            5.0  0.0076646656176092365  \\
            5.0  0.050701821433398554  \\
            5.0  0.015052617375884737  \\
            5.0  0.005588212933157448  \\
            5.0  0.006246562193245795  \\
            5.0  0.007133902554096312  \\
            5.0  0.018884898750280297  \\
            5.0  0.008818522713847199  \\
            5.0  0.04695440862211359  \\
            5.0  0.007254587317475713  \\
            5.0  0.006485126327663782  \\
            5.0  0.01856018436752238  \\
            5.0  0.005652438865481788  \\
            5.0  0.048266599374501354  \\
            5.0  0.022302239422177517  \\
            5.0  0.016448038347690593  \\
            5.0  0.007327707701712755  \\
            5.0  0.012589371659932909  \\
            5.0  0.006975282205590905  \\
            5.0  0.005709612406397417  \\
            5.0  0.00885819132054419  \\
            5.0  0.008447581170827737  \\
            5.0  0.005348482520340448  \\
            5.0  0.005707059637854054  \\
            5.0  0.03265963870977474  \\
            5.0  0.01469403634881743  \\
            5.0  0.01532291362418798  \\
            5.0  0.05011488545408187  \\
            5.0  0.021358525810492378  \\
            5.0  0.005831745931534122  \\
            5.0  0.010388613163024425  \\
            5.0  0.015746517010183515  \\
            5.0  0.0075938460719030005  \\
            5.0  0.009461291489134936  \\
            5.0  0.013689379424277975  \\
            5.0  0.011403892552665973  \\
            5.0  0.006749085886208678  \\
            5.0  0.006908322459346047  \\
            5.0  0.007518354722003262  \\
            5.0  0.03941355240048304  \\
            5.0  0.017386726030589446  \\
            5.0  0.008785692999547016  \\
            5.0  0.0065541080332250454  \\
            5.0  0.03913371127123905  \\
            5.0  0.05257151201341395  \\
            5.0  0.006037691206646042  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2225}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            4.8  0.0  \\
            5.2  0.0  \\
            5.0  0.0  \\
            5.0  7.885877167253277e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2225}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.4  7.885877167253277e-5  \\
            5.4  0.0005157162645167523  \\
            4.6  0.0005157162645167523  \\
            4.6  7.885877167253277e-5  \\
            5.4  7.885877167253277e-5  \\
            5.4  0.0005157162645167523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2225}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.4  0.0021792275930326795  \\
            4.6  0.0021792275930326795  \\
            4.6  0.0005157162645167523  \\
            5.4  0.0005157162645167523  \\
            5.4  0.0021792275930326795  \\
            5.0  0.0021792275930326795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2225}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.005329127234420343  \\
            4.8  0.005329127234420343  \\
            5.2  0.005329127234420343  \\
            5.0  0.005329127234420343  \\
            5.0  0.0021792275930326795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2226}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.0  0.0  \\
            5.8  0.0  \\
            6.2  0.0  \\
            6.0  0.0  \\
            6.0  7.792208777908361e-5  \\
        }
        ;
    \addlegendentry {2D Bertalanffy}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2226}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.4  7.792208777908361e-5  \\
            6.4  0.0005018306518818617  \\
            5.6  0.0005018306518818617  \\
            5.6  7.792208777908361e-5  \\
            6.4  7.792208777908361e-5  \\
            6.4  0.0005018306518818617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2226}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.4  0.0025839256983077427  \\
            5.6  0.0025839256983077427  \\
            5.6  0.0005018306518818617  \\
            6.4  0.0005018306518818617  \\
            6.4  0.0025839256983077427  \\
            6.0  0.0025839256983077427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2226}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.006291464238764489  \\
            5.8  0.006291464238764489  \\
            6.2  0.006291464238764489  \\
            6.0  0.006291464238764489  \\
            6.0  0.0025839256983077427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={2227}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.008560679684057826  \\
            6.0  0.009160056694287133  \\
            6.0  0.028847949924809862  \\
            6.0  0.020703746968139092  \\
            6.0  0.00814905382416568  \\
            6.0  0.00761114355326048  \\
            6.0  0.033371853879172415  \\
            6.0  0.04897815013806585  \\
            6.0  0.018311198737613832  \\
            6.0  0.017014007002520454  \\
            6.0  0.008808921840570985  \\
            6.0  0.01446286614143586  \\
            6.0  0.012349513993175059  \\
            6.0  0.0064129184320776186  \\
            6.0  0.008688222995293711  \\
            6.0  0.00759905457937295  \\
            6.0  0.013288843146255249  \\
            6.0  0.007051911549927694  \\
            6.0  0.010725850625959241  \\
            6.0  0.013607312209689585  \\
            6.0  0.022977992636712283  \\
            6.0  0.014708963346170736  \\
            6.0  0.009153744973988034  \\
            6.0  0.008517055217440327  \\
            6.0  0.012383595254891692  \\
            6.0  0.011000189222491694  \\
            6.0  0.01045765101221959  \\
            6.0  0.008570156448719873  \\
            6.0  0.045663492299091495  \\
            6.0  0.011884787812280993  \\
            6.0  0.006645416082059473  \\
            6.0  0.006626880561916262  \\
            6.0  0.025914562831140547  \\
            6.0  0.015904851442286046  \\
            6.0  0.009911622781863635  \\
            6.0  0.022188403739472073  \\
            6.0  0.013663157431595468  \\
            6.0  0.012566125010051558  \\
            6.0  0.028407036465885774  \\
            6.0  0.0196966485645862  \\
            6.0  0.007060426567787943  \\
            6.0  0.00816496098611144  \\
            6.0  0.033345440623748016  \\
            6.0  0.05399970798115521  \\
            6.0  0.008666729958251575  \\
            6.0  0.011341274056476  \\
            6.0  0.007068511397696344  \\
            6.0  0.049954834915876614  \\
            6.0  0.007303564722931893  \\
            6.0  0.05040142218380911  \\
            6.0  0.006988578685029065  \\
            6.0  0.015317281714318426  \\
            6.0  0.016203184604121786  \\
            6.0  0.023831591218025586  \\
            6.0  0.03222485037205061  \\
            6.0  0.02141306895050061  \\
            6.0  0.03945592657914401  \\
            6.0  0.012436789208463906  \\
            6.0  0.038027028001577715  \\
            6.0  0.006975282205590905  \\
            6.0  0.006743739977849965  \\
            6.0  0.009324538755886805  \\
            6.0  0.04712442770986543  \\
            6.0  0.020230186480129236  \\
            6.0  0.015839393667858467  \\
            6.0  0.0454891192610536  \\
            6.0  0.0088305661997285  \\
            6.0  0.034900187883048495  \\
            6.0  0.011041540026676285  \\
            6.0  0.016158404318039915  \\
            6.0  0.012659928016312536  \\
            6.0  0.009702478989813298  \\
            6.0  0.00931072370582678  \\
            6.0  0.013027685242049915  \\
            6.0  0.0345217541155796  \\
            6.0  0.008646455335986887  \\
            6.0  0.00863316553809666  \\
            6.0  0.035556891750518835  \\
            6.0  0.00945435599582268  \\
            6.0  0.017249777922845926  \\
            6.0  0.008662759745896993  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={2228}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.0  \\
            5.8  0.0  \\
            6.2  0.0  \\
            6.0  0.0  \\
            6.0  7.792208777908361e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={2228}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.4  7.792208777908361e-5  \\
            6.4  0.0005018306518818617  \\
            5.6  0.0005018306518818617  \\
            5.6  7.792208777908361e-5  \\
            6.4  7.792208777908361e-5  \\
            6.4  0.0005018306518818617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={2228}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.4  0.0025839256983077427  \\
            5.6  0.0025839256983077427  \\
            5.6  0.0005018306518818617  \\
            6.4  0.0005018306518818617  \\
            6.4  0.0025839256983077427  \\
            6.0  0.0025839256983077427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={2228}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.006291464238764489  \\
            5.8  0.006291464238764489  \\
            6.2  0.006291464238764489  \\
            6.0  0.006291464238764489  \\
            6.0  0.0025839256983077427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2229}, area legend, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.0  0.0  \\
            6.8  0.0  \\
            7.2  0.0  \\
            7.0  0.0  \\
            7.0  5.171182202251645e-5  \\
        }
        ;
    \addlegendentry {1D neural ODE (12 params)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2229}, area legend, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.4  5.171182202251645e-5  \\
            7.4  0.0004781680949201696  \\
            6.6  0.0004781680949201696  \\
            6.6  5.171182202251645e-5  \\
            7.4  5.171182202251645e-5  \\
            7.4  0.0004781680949201696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2229}, area legend, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.4  0.002106586033036418  \\
            6.6  0.002106586033036418  \\
            6.6  0.0004781680949201696  \\
            7.4  0.0004781680949201696  \\
            7.4  0.002106586033036418  \\
            7.0  0.002106586033036418  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2229}, area legend, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.005083335207973993  \\
            6.8  0.005083335207973993  \\
            7.2  0.005083335207973993  \\
            7.0  0.005083335207973993  \\
            7.0  0.002106586033036418  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2230}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.012008757492941453  \\
            7.0  0.0066657267798586346  \\
            7.0  0.00959603496955812  \\
            7.0  0.01999512691713453  \\
            7.0  0.02103345317159344  \\
            7.0  0.007577611596015527  \\
            7.0  0.00561958686099278  \\
            7.0  0.006724308572078999  \\
            7.0  0.07162696295149831  \\
            7.0  0.02135729164398592  \\
            7.0  0.016286555782623682  \\
            7.0  0.014093688530582918  \\
            7.0  0.012387179828714762  \\
            7.0  0.014208551977834705  \\
            7.0  0.0078831904777731  \\
            7.0  0.005471334586254588  \\
            7.0  0.010313276975734767  \\
            7.0  0.007980986730237687  \\
            7.0  0.00652355186632366  \\
            7.0  0.006412232624500767  \\
            7.0  0.006558725360456494  \\
            7.0  0.008362846519614012  \\
            7.0  0.010279661644730292  \\
            7.0  0.016102359454239164  \\
            7.0  0.02324879708877154  \\
            7.0  0.015888113908456934  \\
            7.0  0.0065708665998145295  \\
            7.0  0.008660729538926777  \\
            7.0  0.008083588878165782  \\
            7.0  0.010912639867413606  \\
            7.0  0.01154432543205055  \\
            7.0  0.008968659716858542  \\
            7.0  0.012217251920458385  \\
            7.0  0.03937948366205389  \\
            7.0  0.008463692431769261  \\
            7.0  0.005560182709843249  \\
            7.0  0.0054137336754051  \\
            7.0  0.007898688178892187  \\
            7.0  0.01219178152585831  \\
            7.0  0.006775274127828586  \\
            7.0  0.026636139400495126  \\
            7.0  0.0052760113327702815  \\
            7.0  0.0184672206832872  \\
            7.0  0.010566497228550919  \\
            7.0  0.02224317459819662  \\
            7.0  0.014882126968134372  \\
            7.0  0.024081766083242744  \\
            7.0  0.026111965779864077  \\
            7.0  0.005935809409693518  \\
            7.0  0.008233009116109882  \\
            7.0  0.05081626650073705  \\
            7.0  0.058262885177862926  \\
            7.0  0.01072027996333559  \\
            7.0  0.006511970586836269  \\
            7.0  0.0052577943615114055  \\
            7.0  0.019107561216715193  \\
            7.0  0.00902758796774994  \\
            7.0  0.04776574190500317  \\
            7.0  0.007201319297472983  \\
            7.0  0.030505807572779375  \\
            7.0  0.006485131198977402  \\
            7.0  0.005210265761271092  \\
            7.0  0.02374041284397133  \\
            7.0  0.005894046550132525  \\
            7.0  0.041468728480442474  \\
            7.0  0.021654191232382596  \\
            7.0  0.02327116933308868  \\
            7.0  0.009656479422239815  \\
            7.0  0.050448337690185585  \\
            7.0  0.006975282205590905  \\
            7.0  0.005899565804284071  \\
            7.0  0.008998338573009884  \\
            7.0  0.007507916797242171  \\
            7.0  0.005348481077004952  \\
            7.0  0.010358076118628493  \\
            7.0  0.04456829920541943  \\
            7.0  0.01775509935636606  \\
            7.0  0.015409121636684984  \\
            7.0  0.050114982743382816  \\
            7.0  0.02125510606515384  \\
            7.0  0.0057471546135200394  \\
            7.0  0.012151859599801237  \\
            7.0  0.010388391794647553  \\
            7.0  0.00553310473412387  \\
            7.0  0.014506609494393353  \\
            7.0  0.015751033074079494  \\
            7.0  0.008021520233655063  \\
            7.0  0.00972319555871102  \\
            7.0  0.013055092717131863  \\
            7.0  0.011239630796653488  \\
            7.0  0.005340221506230608  \\
            7.0  0.006064910124479371  \\
            7.0  0.007924349209424824  \\
            7.0  0.007909955621879532  \\
            7.0  0.034862566825837826  \\
            7.0  0.01525620436674555  \\
            7.0  0.0061606038223688915  \\
            7.0  0.009783067065150055  \\
            7.0  0.021838240348698926  \\
            7.0  0.008477616850579815  \\
            7.0  0.005547450774165121  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2231}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.0  \\
            6.8  0.0  \\
            7.2  0.0  \\
            7.0  0.0  \\
            7.0  5.171182202251645e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2231}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.4  5.171182202251645e-5  \\
            7.4  0.0004781680949201696  \\
            6.6  0.0004781680949201696  \\
            6.6  5.171182202251645e-5  \\
            7.4  5.171182202251645e-5  \\
            7.4  0.0004781680949201696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2231}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.4  0.002106586033036418  \\
            6.6  0.002106586033036418  \\
            6.6  0.0004781680949201696  \\
            7.4  0.0004781680949201696  \\
            7.4  0.002106586033036418  \\
            7.0  0.002106586033036418  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={2231}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.005083335207973993  \\
            6.8  0.005083335207973993  \\
            7.2  0.005083335207973993  \\
            7.0  0.005083335207973993  \\
            7.0  0.002106586033036418  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2232}, area legend, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.0  0.0  \\
            7.8  0.0  \\
            8.2  0.0  \\
            8.0  0.0  \\
            8.0  5.8418073893949996e-5  \\
        }
        ;
    \addlegendentry {2D neural ODE (14 params)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2232}, area legend, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.4  5.8418073893949996e-5  \\
            8.4  0.0005404023413997938  \\
            7.6  0.0005404023413997938  \\
            7.6  5.8418073893949996e-5  \\
            8.4  5.8418073893949996e-5  \\
            8.4  0.0005404023413997938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2232}, area legend, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.4  0.0028572270447111275  \\
            7.6  0.0028572270447111275  \\
            7.6  0.0005404023413997938  \\
            8.4  0.0005404023413997938  \\
            8.4  0.0028572270447111275  \\
            8.0  0.0028572270447111275  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2232}, area legend, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.006975282205590905  \\
            7.8  0.006975282205590905  \\
            8.2  0.006975282205590905  \\
            8.0  0.006975282205590905  \\
            8.0  0.0028572270447111275  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2233}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.00753538743938229  \\
            8.0  0.008870213185320153  \\
            8.0  0.00709053089294023  \\
            8.0  0.007422856878766586  \\
            8.0  0.007770871186425941  \\
            8.0  0.009520568379445395  \\
            8.0  0.028015547376085803  \\
            8.0  0.00755409858643283  \\
            8.0  0.042758480020255424  \\
            8.0  0.025991353739226487  \\
            8.0  0.04115481394465415  \\
            8.0  0.02424525943585229  \\
            8.0  0.01630245179179413  \\
            8.0  0.00902631333301884  \\
            8.0  0.009767070990712664  \\
            8.0  0.012861876270981076  \\
            8.0  0.009075294772435448  \\
            8.0  0.007255796669711296  \\
            8.0  0.010529665381543549  \\
            8.0  0.008864264989236374  \\
            8.0  0.007547036295381854  \\
            8.0  0.09094882642918578  \\
            8.0  0.04156179424511918  \\
            8.0  0.0075185704885174405  \\
            8.0  0.007117076151032698  \\
            8.0  0.009569083951498188  \\
            8.0  0.011236009485396353  \\
            8.0  0.012096047370655557  \\
            8.0  0.022836376350924628  \\
            8.0  0.03359669650318398  \\
            8.0  0.06139084054685421  \\
            8.0  0.02265180056662709  \\
            8.0  0.01186184083473157  \\
            8.0  0.013979994817304437  \\
            8.0  0.011733657435045366  \\
            8.0  0.00876865342813413  \\
            8.0  0.011573254365867515  \\
            8.0  0.09865956315148598  \\
            8.0  0.008985612538352996  \\
            8.0  0.008857071857813117  \\
            8.0  0.0092295076282286  \\
            8.0  0.0773875964665134  \\
            8.0  0.013078526122934555  \\
            8.0  0.02486379394355083  \\
            8.0  0.013451542754242036  \\
            8.0  0.008210858617497811  \\
            8.0  0.02578498727305791  \\
            8.0  0.018467220683279502  \\
            8.0  0.022404606464909136  \\
            8.0  0.014700981993667879  \\
            8.0  0.00938042419160939  \\
            8.0  0.036694529099035936  \\
            8.0  0.014934274855772655  \\
            8.0  0.007951172141612657  \\
            8.0  0.007187986220465632  \\
            8.0  0.023230454059070035  \\
            8.0  0.010744122852913145  \\
            8.0  0.007573413458105188  \\
            8.0  0.01837142080805811  \\
            8.0  0.019215705410711256  \\
            8.0  0.07682455406059813  \\
            8.0  0.023773702986278945  \\
            8.0  0.08943755912078716  \\
            8.0  0.04714804015956474  \\
            8.0  0.007187882516666839  \\
            8.0  0.0331609286291304  \\
            8.0  0.016556713143629637  \\
            8.0  0.0186228746647296  \\
            8.0  0.05128191744284416  \\
            8.0  0.021532986332716407  \\
            8.0  0.06145687008717182  \\
            8.0  0.04883716060720704  \\
            8.0  0.040051627348869356  \\
            8.0  0.05336962447083191  \\
            8.0  0.012191067468922075  \\
            8.0  0.03726542774877594  \\
            8.0  0.012663018609991611  \\
            8.0  0.016033476364061442  \\
            8.0  0.05016705021247407  \\
            8.0  0.011676654954093457  \\
            8.0  0.052629014947994254  \\
            8.0  0.030171080972811258  \\
            8.0  0.010889510924014923  \\
            8.0  0.010427608577999051  \\
            8.0  0.007152960670445241  \\
            8.0  0.040248563247261934  \\
            8.0  0.009596990938159747  \\
            8.0  0.01179021256378443  \\
            8.0  0.007321249093581565  \\
            8.0  0.01305174402469067  \\
            8.0  0.041711990858400855  \\
            8.0  0.05065071280566823  \\
            8.0  0.009038358930259179  \\
            8.0  0.007896669062830364  \\
            8.0  0.007716406297949514  \\
            8.0  0.02820227641291896  \\
            8.0  0.00956169357713385  \\
            8.0  0.026359150064391327  \\
            8.0  0.00765369205286923  \\
            8.0  0.022878496427037834  \\
            8.0  0.04156835480837229  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2234}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.0  \\
            7.8  0.0  \\
            8.2  0.0  \\
            8.0  0.0  \\
            8.0  5.8418073893949996e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2234}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.4  5.8418073893949996e-5  \\
            8.4  0.0005404023413997938  \\
            7.6  0.0005404023413997938  \\
            7.6  5.8418073893949996e-5  \\
            8.4  5.8418073893949996e-5  \\
            8.4  0.0005404023413997938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2234}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.4  0.0028572270447111275  \\
            7.6  0.0028572270447111275  \\
            7.6  0.0005404023413997938  \\
            8.4  0.0005404023413997938  \\
            8.4  0.0028572270447111275  \\
            8.0  0.0028572270447111275  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2234}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.006975282205590905  \\
            7.8  0.006975282205590905  \\
            8.2  0.006975282205590905  \\
            8.0  0.006975282205590905  \\
            8.0  0.0028572270447111275  \\
        }
        ;
\end{axis}
\end{tikzpicture}

